Correlations and Renormalization in Lattice Gases

A complete formulation is given of an exact kinetic theory for lattice gases. This kinetic theory makes possible the calculation of corrections to the usual Boltzmann / Chapman-Enskog analysis of lattice gases due to the buildup of correlations. It is shown that renormalized transport coefficients can be calculated perturbatively by summing terms in an infinite series. A diagrammatic notation for the terms in this series is given, in analogy with the diagrammatic expansions of continuum kinetic theory and quantum field theory. A closed-form expression for the coefficients associated with the vertices of these diagrams is given. This method is applied to several standard lattice gases, and the results are shown to correctly predict experimentally observed deviations from the Boltzmann analysis.

==> (inline-0) <==
\begin{picture}(450,100)(0,0)
\put(90.,50.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $1-f(1-f)^2$}}
\end{picture}}
\put(180.,50.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}f(1-f)^2(1+f)$}}
\end{picture}}
\put(270.,50.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}f(1-f)^2(1-3f)$}}
\end{picture}}
\put(360.,50.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f(1-f)^2(1-2f)$}}
\end{picture}}
\end{picture}
\begin{picture}(470,450)(0,0)
\put(70.5,427.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}f(1-f)^2$}}
\end{picture}}
\put(164.5,427.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}f(1-f)(1-3f)$}}
\end{picture}}
\put(258.5,427.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-(1-f)^2(1-2f)$}}
\end{picture}}
\put(352.5,427.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f(1-f)^2$}}
\end{picture}}
\put(54.99,360.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}f(1-f)(3-5f)$}}
\end{picture}}
\put(133.01,360.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}(1-f)^2(1-2f)$}}
\end{picture}}
\put(211.5,360.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f^2(1-f)$}}
\end{picture}}
\put(289.99,360.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}f(1-f)^2$}}
\end{picture}}
\put(368.01,360.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f(1-f)(2-3f)$}}
\end{picture}}
\put(35.25,292.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $f(1-f)$}}
\end{picture}}
\put(105.75,292.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}(1-f)(2-5f)$}}
\end{picture}}
\put(176.25,292.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}(1-f)(1-2f)$}}
\end{picture}}
\put(246.75,292.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f(1-f)$}}
\end{picture}}
\put(317.25,292.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}(1-f)(2-f)$}}
\end{picture}}
\put(387.75,292.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-1+3f(1-f)$}}
\end{picture}}
\put(35.25,225.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f(1-f)$}}
\end{picture}}
\put(105.75,225.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}(1-f)(1-5f)$}}
\end{picture}}
\put(176.25,225.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}(1-f)^2$}}
\end{picture}}
\put(246.75,225.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\vector(-2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}(1-f)(1+2f)$}}
\end{picture}}
\put(317.25,225.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\vector(2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $1-3f(1-f)$}}
\end{picture}}
\put(387.75,225.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\vector(-2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $f(1-f)$}}
\end{picture}}
\put(70.5,157.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-1+f$}}
\end{picture}}
\put(164.5,157.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}(3-5f)$}}
\end{picture}}
\put(258.5,157.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}(1-f)$}}
\end{picture}}
\put(352.5,157.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\vector(-2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}(1-2f)$}}
\end{picture}}
\put(54.99,90.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\vector(2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-2+3f$}}
\end{picture}}
\put(133.01,90.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\vector(-2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f$}}
\end{picture}}
\put(211.5,90.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\vector(-2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}(1-f)$}}
\end{picture}}
\put(289.99,90.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\vector(2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}(1-3f)$}}
\end{picture}}
\put(368.01,90.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-2,-3){10.}}
\put(0.,0.){\vector(2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $1-2f$}}
\end{picture}}
\put(70.5,22.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\vector(-2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}$}}
\end{picture}}
\put(211.5,22.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-1,0){20.}}
\put(0.,0.){\vector(2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{3}{2}$}}
\end{picture}}
\put(352.5,22.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\vector(2,3){10.}}
\put(0.,0.){\vector(-2,3){10.}}
\put(0.,0.){\vector(-2,-3){10.}}
\put(0.,0.){\vector(2,-3){10.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-2$}}
\end{picture}}
\end{picture}
\begin{picture}(470,450)(0,0)
\put(70.5,427.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}f^2(1-f)^3$}}
\end{picture}}
\put(164.5,427.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}f^2(1-f)^2(1-3f)$}}
\end{picture}}
\put(258.5,427.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f(1-f)^3(1-2f)$}}
\end{picture}}
\put(352.5,427.5){
\begin{picture}(40,40)(0,0)
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f^2(1-f)^3$}}
\end{picture}}
\put(54.99,360.){
\begin{picture}(40,40)(0,0)
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}f^2(1-f)^2(3-5f)$}}
\end{picture}}
\put(133.01,360.){
\begin{picture}(40,40)(0,0)
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,17.32){\vector(-2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}f(1-f)^3(1-2f)$}}
\end{picture}}
\put(211.5,360.){
\begin{picture}(40,40)(0,0)
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(-10.,17.32){\vector(2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f^3(1-f)^2$}}
\end{picture}}
\put(289.99,360.){
\begin{picture}(40,40)(0,0)
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}f^2(1-f)^3$}}
\end{picture}}
\put(368.01,360.){
\begin{picture}(40,40)(0,0)
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(10.,17.32){\vector(-2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f^2(1-f)^2(2-3f)$}}
\end{picture}}
\put(35.25,292.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $f^3(1-f)^3$}}
\end{picture}}
\put(105.75,292.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}f^2(1-f)^3(2-5f)$}}
\end{picture}}
\put(176.25,292.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,17.32){\vector(-2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}f^2(1-f)^3(1-2f)$}}
\end{picture}}
\put(246.75,292.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(-10.,17.32){\vector(2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f^3(1-f)^3$}}
\end{picture}}
\put(317.25,292.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}f^2(1-f)^3(2-f)$}}
\end{picture}}
\put(387.75,292.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(10.,17.32){\vector(-2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f^2(1-f)^2$}}
\put(-6.,-32.){\makebox(0,0){\tiny $\cdot(1-3f+3f^2)$}}
\end{picture}}
\put(35.25,225.){
\begin{picture}(40,40)(0,0)
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f^3(1-f)^3$}}
\end{picture}}
\put(105.75,225.){
\begin{picture}(40,40)(0,0)
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(10.,17.32){\vector(-2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}f^2(1-f)^3(1-5f)$}}
\end{picture}}
\put(176.25,225.){
\begin{picture}(40,40)(0,0)
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(-10.,17.32){\vector(2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}f^2(1-f)^4$}}
\end{picture}}
\put(246.75,225.){
\begin{picture}(40,40)(0,0)
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(10.,17.32){\vector(-2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}f^2(1-f)^3(1+2 f)$}}
\end{picture}}
\put(317.25,225.){
\begin{picture}(40,40)(0,0)
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(-10.,17.32){\vector(2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $f^2(1-f)^2$}}
\put(-6.,-32.){\makebox(0,0){\tiny $\cdot(1-3f+3f^2)$}}
\end{picture}}
\put(387.75,225.){
\begin{picture}(40,40)(0,0)
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(10.,17.32){\vector(-2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $f^3(1-f)^3$}}
\end{picture}}
\put(70.5,157.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f^3(1-f)^4$}}
\end{picture}}
\put(164.5,157.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(10.,17.32){\vector(-2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}f^3(1-f)^3(3-5f)$}}
\end{picture}}
\put(258.5,157.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(-10.,17.32){\vector(2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}f^3(1-f)^4$}}
\end{picture}}
\put(352.5,157.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(10.,17.32){\vector(-2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}f^3(1-f)^3(1-2f)$}}
\end{picture}}
\put(54.99,90.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(-10.,17.32){\vector(2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f^3(1-f)^3(2-3f)$}}
\end{picture}}
\put(133.01,90.){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(10.,17.32){\vector(-2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-f^4(1-f)^3$}}
\end{picture}}
\put(211.5,90.){
\begin{picture}(40,40)(0,0)
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(10.,17.32){\vector(-2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{1}{2}f^3(1-f)^4$}}
\end{picture}}
\put(289.99,90.){
\begin{picture}(40,40)(0,0)
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(-10.,17.32){\vector(2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}f^3(1-f)^3(1-3f)$}}
\end{picture}}
\put(368.01,90.){
\begin{picture}(40,40)(0,0)
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(10.,17.32){\vector(-2,-3){8.61325}}
\put(-10.,17.32){\vector(2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $f^3(1-f)^3(1-2f)$}}
\end{picture}}
\put(70.5,22.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(10.,17.32){\vector(-2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-\frac{1}{2}f^4(1-f)^4$}}
\end{picture}}
\put(211.5,22.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(20.,0.){\vector(-1,0){17.5}}
\put(-10.,17.32){\vector(2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $\frac{3}{2}f^4(1-f)^4$}}
\end{picture}}
\put(352.5,22.5){
\begin{picture}(40,40)(0,0)
\put(-20.,0.){\vector(1,0){17.5}}
\put(-10.,-17.32){\vector(2,3){8.61325}}
\put(10.,-17.32){\vector(-2,3){8.61325}}
\put(10.,17.32){\vector(-2,-3){8.61325}}
\put(-10.,17.32){\vector(2,-3){8.61325}}
\put(0.,0.){\vector(1,0){20.}}
\put(0.,0.){\circle*{5.}}
\put(-6.,-24.){\makebox(0,0){\tiny $-2f^4(1-f)^4$}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-0.016}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,209.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,209){\makebox(0,0)[r]{-0.014}}
\put(1416.0,209.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,304.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,304){\makebox(0,0)[r]{-0.012}}
\put(1416.0,304.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,400.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,400){\makebox(0,0)[r]{-0.01}}
\put(1416.0,400.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{-0.008}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,591.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,591){\makebox(0,0)[r]{-0.006}}
\put(1416.0,591.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,686.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,686){\makebox(0,0)[r]{-0.004}}
\put(1416.0,686.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,782.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,782){\makebox(0,0)[r]{-0.002}}
\put(1416.0,782.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{0}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$\delta\lambda^2$}}
\put(828,23){\makebox(0,0){f}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1278,352){\makebox(0,0)[r]{$\tau$ = 3}}
\put(1300.0,352.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(220,877){\usebox{\plotpoint}}
\put(220,874.42){\rule{2.891pt}{1.000pt}}
\multiput(220.00,874.92)(6.000,-1.000){2}{\rule{1.445pt}{1.000pt}}
\put(232,872.92){\rule{3.132pt}{1.000pt}}
\multiput(232.00,873.92)(6.500,-2.000){2}{\rule{1.566pt}{1.000pt}}
\put(245,870.42){\rule{2.891pt}{1.000pt}}
\multiput(245.00,871.92)(6.000,-3.000){2}{\rule{1.445pt}{1.000pt}}
\put(257,866.92){\rule{2.891pt}{1.000pt}}
\multiput(257.00,868.92)(6.000,-4.000){2}{\rule{1.445pt}{1.000pt}}
\multiput(269.00,864.69)(0.887,-0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(269.00,864.92)(7.330,-6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(281.00,858.69)(0.989,-0.462){4}{\rule{2.417pt}{0.111pt}}
\multiput(281.00,858.92)(7.984,-6.000){2}{\rule{1.208pt}{1.000pt}}
\multiput(294.00,852.68)(0.677,-0.481){8}{\rule{1.750pt}{0.116pt}}
\multiput(294.00,852.92)(8.368,-8.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(306.00,844.68)(0.677,-0.481){8}{\rule{1.750pt}{0.116pt}}
\multiput(306.00,844.92)(8.368,-8.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(318.00,836.68)(0.663,-0.485){10}{\rule{1.694pt}{0.117pt}}
\multiput(318.00,836.92)(9.483,-9.000){2}{\rule{0.847pt}{1.000pt}}
\multiput(331.00,827.68)(0.544,-0.487){12}{\rule{1.450pt}{0.117pt}}
\multiput(331.00,827.92)(8.990,-10.000){2}{\rule{0.725pt}{1.000pt}}
\multiput(343.00,817.68)(0.495,-0.489){14}{\rule{1.341pt}{0.118pt}}
\multiput(343.00,817.92)(9.217,-11.000){2}{\rule{0.670pt}{1.000pt}}
\multiput(355.00,806.68)(0.495,-0.489){14}{\rule{1.341pt}{0.118pt}}
\multiput(355.00,806.92)(9.217,-11.000){2}{\rule{0.670pt}{1.000pt}}
\multiput(367.00,795.68)(0.498,-0.491){16}{\rule{1.333pt}{0.118pt}}
\multiput(367.00,795.92)(10.233,-12.000){2}{\rule{0.667pt}{1.000pt}}
\multiput(380.00,783.68)(0.454,-0.491){16}{\rule{1.250pt}{0.118pt}}
\multiput(380.00,783.92)(9.406,-12.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(393.83,768.47)(0.491,-0.498){16}{\rule{0.118pt}{1.333pt}}
\multiput(389.92,771.23)(12.000,-10.233){2}{\rule{1.000pt}{0.667pt}}
\multiput(404.00,758.68)(0.459,-0.492){18}{\rule{1.250pt}{0.118pt}}
\multiput(404.00,758.92)(10.406,-13.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(418.83,742.12)(0.491,-0.541){16}{\rule{0.118pt}{1.417pt}}
\multiput(414.92,745.06)(12.000,-11.060){2}{\rule{1.000pt}{0.708pt}}
\multiput(430.83,728.12)(0.491,-0.541){16}{\rule{0.118pt}{1.417pt}}
\multiput(426.92,731.06)(12.000,-11.060){2}{\rule{1.000pt}{0.708pt}}
\multiput(442.83,714.12)(0.491,-0.541){16}{\rule{0.118pt}{1.417pt}}
\multiput(438.92,717.06)(12.000,-11.060){2}{\rule{1.000pt}{0.708pt}}
\multiput(454.83,700.17)(0.492,-0.540){18}{\rule{0.118pt}{1.404pt}}
\multiput(450.92,703.09)(13.000,-12.086){2}{\rule{1.000pt}{0.702pt}}
\multiput(467.83,685.12)(0.491,-0.541){16}{\rule{0.118pt}{1.417pt}}
\multiput(463.92,688.06)(12.000,-11.060){2}{\rule{1.000pt}{0.708pt}}
\multiput(479.83,670.77)(0.491,-0.585){16}{\rule{0.118pt}{1.500pt}}
\multiput(475.92,673.89)(12.000,-11.887){2}{\rule{1.000pt}{0.750pt}}
\multiput(491.83,656.17)(0.492,-0.540){18}{\rule{0.118pt}{1.404pt}}
\multiput(487.92,659.09)(13.000,-12.086){2}{\rule{1.000pt}{0.702pt}}
\multiput(504.83,640.77)(0.491,-0.585){16}{\rule{0.118pt}{1.500pt}}
\multiput(500.92,643.89)(12.000,-11.887){2}{\rule{1.000pt}{0.750pt}}
\multiput(516.83,626.12)(0.491,-0.541){16}{\rule{0.118pt}{1.417pt}}
\multiput(512.92,629.06)(12.000,-11.060){2}{\rule{1.000pt}{0.708pt}}
\multiput(528.83,611.77)(0.491,-0.585){16}{\rule{0.118pt}{1.500pt}}
\multiput(524.92,614.89)(12.000,-11.887){2}{\rule{1.000pt}{0.750pt}}
\multiput(540.83,597.17)(0.492,-0.540){18}{\rule{0.118pt}{1.404pt}}
\multiput(536.92,600.09)(13.000,-12.086){2}{\rule{1.000pt}{0.702pt}}
\multiput(553.83,581.77)(0.491,-0.585){16}{\rule{0.118pt}{1.500pt}}
\multiput(549.92,584.89)(12.000,-11.887){2}{\rule{1.000pt}{0.750pt}}
\multiput(565.83,567.12)(0.491,-0.541){16}{\rule{0.118pt}{1.417pt}}
\multiput(561.92,570.06)(12.000,-11.060){2}{\rule{1.000pt}{0.708pt}}
\multiput(577.83,553.12)(0.491,-0.541){16}{\rule{0.118pt}{1.417pt}}
\multiput(573.92,556.06)(12.000,-11.060){2}{\rule{1.000pt}{0.708pt}}
\multiput(589.83,539.49)(0.492,-0.500){18}{\rule{0.118pt}{1.327pt}}
\multiput(585.92,542.25)(13.000,-11.246){2}{\rule{1.000pt}{0.663pt}}
\multiput(602.83,525.12)(0.491,-0.541){16}{\rule{0.118pt}{1.417pt}}
\multiput(598.92,528.06)(12.000,-11.060){2}{\rule{1.000pt}{0.708pt}}
\multiput(614.83,511.47)(0.491,-0.498){16}{\rule{0.118pt}{1.333pt}}
\multiput(610.92,514.23)(12.000,-10.233){2}{\rule{1.000pt}{0.667pt}}
\multiput(625.00,501.68)(0.459,-0.492){18}{\rule{1.250pt}{0.118pt}}
\multiput(625.00,501.92)(10.406,-13.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(639.83,485.47)(0.491,-0.498){16}{\rule{0.118pt}{1.333pt}}
\multiput(635.92,488.23)(12.000,-10.233){2}{\rule{1.000pt}{0.667pt}}
\multiput(650.00,475.68)(0.454,-0.491){16}{\rule{1.250pt}{0.118pt}}
\multiput(650.00,475.92)(9.406,-12.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(662.00,463.68)(0.454,-0.491){16}{\rule{1.250pt}{0.118pt}}
\multiput(662.00,463.92)(9.406,-12.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(674.00,451.68)(0.543,-0.489){14}{\rule{1.432pt}{0.118pt}}
\multiput(674.00,451.92)(10.028,-11.000){2}{\rule{0.716pt}{1.000pt}}
\multiput(687.00,440.68)(0.495,-0.489){14}{\rule{1.341pt}{0.118pt}}
\multiput(687.00,440.92)(9.217,-11.000){2}{\rule{0.670pt}{1.000pt}}
\multiput(699.00,429.68)(0.544,-0.487){12}{\rule{1.450pt}{0.117pt}}
\multiput(699.00,429.92)(8.990,-10.000){2}{\rule{0.725pt}{1.000pt}}
\multiput(711.00,419.68)(0.597,-0.487){12}{\rule{1.550pt}{0.117pt}}
\multiput(711.00,419.92)(9.783,-10.000){2}{\rule{0.775pt}{1.000pt}}
\multiput(724.00,409.68)(0.603,-0.485){10}{\rule{1.583pt}{0.117pt}}
\multiput(724.00,409.92)(8.714,-9.000){2}{\rule{0.792pt}{1.000pt}}
\multiput(736.00,400.68)(0.603,-0.485){10}{\rule{1.583pt}{0.117pt}}
\multiput(736.00,400.92)(8.714,-9.000){2}{\rule{0.792pt}{1.000pt}}
\multiput(748.00,391.68)(0.677,-0.481){8}{\rule{1.750pt}{0.116pt}}
\multiput(748.00,391.92)(8.368,-8.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(760.00,383.68)(0.745,-0.481){8}{\rule{1.875pt}{0.116pt}}
\multiput(760.00,383.92)(9.108,-8.000){2}{\rule{0.937pt}{1.000pt}}
\multiput(773.00,375.69)(0.769,-0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(773.00,375.92)(7.923,-7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(785.00,368.69)(0.887,-0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(785.00,368.92)(7.330,-6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(797.00,362.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(797.00,362.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(810.00,357.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(810.00,357.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(822.00,352.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(822.00,352.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\put(834,346.42){\rule{2.891pt}{1.000pt}}
\multiput(834.00,347.92)(6.000,-3.000){2}{\rule{1.445pt}{1.000pt}}
\put(846,343.42){\rule{3.132pt}{1.000pt}}
\multiput(846.00,344.92)(6.500,-3.000){2}{\rule{1.566pt}{1.000pt}}
\put(859,340.92){\rule{2.891pt}{1.000pt}}
\multiput(859.00,341.92)(6.000,-2.000){2}{\rule{1.445pt}{1.000pt}}
\put(871,338.92){\rule{2.891pt}{1.000pt}}
\multiput(871.00,339.92)(6.000,-2.000){2}{\rule{1.445pt}{1.000pt}}
\put(920,338.92){\rule{2.891pt}{1.000pt}}
\multiput(920.00,337.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(932,340.92){\rule{3.132pt}{1.000pt}}
\multiput(932.00,339.92)(6.500,2.000){2}{\rule{1.566pt}{1.000pt}}
\put(945,343.42){\rule{2.891pt}{1.000pt}}
\multiput(945.00,341.92)(6.000,3.000){2}{\rule{1.445pt}{1.000pt}}
\put(957,346.92){\rule{2.891pt}{1.000pt}}
\multiput(957.00,344.92)(6.000,4.000){2}{\rule{1.445pt}{1.000pt}}
\put(969,350.92){\rule{3.132pt}{1.000pt}}
\multiput(969.00,348.92)(6.500,4.000){2}{\rule{1.566pt}{1.000pt}}
\multiput(982.00,356.86)(1.000,0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(982.00,352.92)(6.500,5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(994.00,361.84)(0.887,0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(994.00,357.92)(7.330,6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1006.00,367.84)(0.887,0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(1006.00,363.92)(7.330,6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1018.00,373.83)(0.745,0.481){8}{\rule{1.875pt}{0.116pt}}
\multiput(1018.00,369.92)(9.108,8.000){2}{\rule{0.937pt}{1.000pt}}
\multiput(1031.00,381.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(1031.00,377.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(1043.00,388.83)(0.603,0.485){10}{\rule{1.583pt}{0.117pt}}
\multiput(1043.00,384.92)(8.714,9.000){2}{\rule{0.792pt}{1.000pt}}
\multiput(1055.00,397.83)(0.663,0.485){10}{\rule{1.694pt}{0.117pt}}
\multiput(1055.00,393.92)(9.483,9.000){2}{\rule{0.847pt}{1.000pt}}
\multiput(1068.00,406.83)(0.544,0.487){12}{\rule{1.450pt}{0.117pt}}
\multiput(1068.00,402.92)(8.990,10.000){2}{\rule{0.725pt}{1.000pt}}
\multiput(1080.00,416.83)(0.495,0.489){14}{\rule{1.341pt}{0.118pt}}
\multiput(1080.00,412.92)(9.217,11.000){2}{\rule{0.670pt}{1.000pt}}
\multiput(1092.00,427.83)(0.495,0.489){14}{\rule{1.341pt}{0.118pt}}
\multiput(1092.00,423.92)(9.217,11.000){2}{\rule{0.670pt}{1.000pt}}
\multiput(1104.00,438.83)(0.543,0.489){14}{\rule{1.432pt}{0.118pt}}
\multiput(1104.00,434.92)(10.028,11.000){2}{\rule{0.716pt}{1.000pt}}
\multiput(1118.83,448.00)(0.491,0.498){16}{\rule{0.118pt}{1.333pt}}
\multiput(1114.92,448.00)(12.000,10.233){2}{\rule{1.000pt}{0.667pt}}
\multiput(1130.83,461.00)(0.491,0.498){16}{\rule{0.118pt}{1.333pt}}
\multiput(1126.92,461.00)(12.000,10.233){2}{\rule{1.000pt}{0.667pt}}
\multiput(1142.83,474.00)(0.491,0.498){16}{\rule{0.118pt}{1.333pt}}
\multiput(1138.92,474.00)(12.000,10.233){2}{\rule{1.000pt}{0.667pt}}
\multiput(1154.83,487.00)(0.492,0.500){18}{\rule{0.118pt}{1.327pt}}
\multiput(1150.92,487.00)(13.000,11.246){2}{\rule{1.000pt}{0.663pt}}
\multiput(1167.83,501.00)(0.491,0.541){16}{\rule{0.118pt}{1.417pt}}
\multiput(1163.92,501.00)(12.000,11.060){2}{\rule{1.000pt}{0.708pt}}
\multiput(1179.83,515.00)(0.491,0.585){16}{\rule{0.118pt}{1.500pt}}
\multiput(1175.92,515.00)(12.000,11.887){2}{\rule{1.000pt}{0.750pt}}
\multiput(1191.83,530.00)(0.492,0.540){18}{\rule{0.118pt}{1.404pt}}
\multiput(1187.92,530.00)(13.000,12.086){2}{\rule{1.000pt}{0.702pt}}
\multiput(1204.83,545.00)(0.491,0.628){16}{\rule{0.118pt}{1.583pt}}
\multiput(1200.92,545.00)(12.000,12.714){2}{\rule{1.000pt}{0.792pt}}
\multiput(1216.83,561.00)(0.491,0.628){16}{\rule{0.118pt}{1.583pt}}
\multiput(1212.92,561.00)(12.000,12.714){2}{\rule{1.000pt}{0.792pt}}
\multiput(1228.83,577.00)(0.491,0.672){16}{\rule{0.118pt}{1.667pt}}
\multiput(1224.92,577.00)(12.000,13.541){2}{\rule{1.000pt}{0.833pt}}
\multiput(1240.83,594.00)(0.492,0.620){18}{\rule{0.118pt}{1.558pt}}
\multiput(1236.92,594.00)(13.000,13.767){2}{\rule{1.000pt}{0.779pt}}
\multiput(1253.83,611.00)(0.491,0.672){16}{\rule{0.118pt}{1.667pt}}
\multiput(1249.92,611.00)(12.000,13.541){2}{\rule{1.000pt}{0.833pt}}
\multiput(1265.83,628.00)(0.491,0.672){16}{\rule{0.118pt}{1.667pt}}
\multiput(1261.92,628.00)(12.000,13.541){2}{\rule{1.000pt}{0.833pt}}
\multiput(1277.83,645.00)(0.492,0.660){18}{\rule{0.118pt}{1.635pt}}
\multiput(1273.92,645.00)(13.000,14.607){2}{\rule{1.000pt}{0.817pt}}
\multiput(1290.83,663.00)(0.491,0.672){16}{\rule{0.118pt}{1.667pt}}
\multiput(1286.92,663.00)(12.000,13.541){2}{\rule{1.000pt}{0.833pt}}
\multiput(1302.83,680.00)(0.491,0.716){16}{\rule{0.118pt}{1.750pt}}
\multiput(1298.92,680.00)(12.000,14.368){2}{\rule{1.000pt}{0.875pt}}
\multiput(1314.83,698.00)(0.491,0.716){16}{\rule{0.118pt}{1.750pt}}
\multiput(1310.92,698.00)(12.000,14.368){2}{\rule{1.000pt}{0.875pt}}
\multiput(1326.83,716.00)(0.492,0.700){18}{\rule{0.118pt}{1.712pt}}
\multiput(1322.92,716.00)(13.000,15.448){2}{\rule{1.000pt}{0.856pt}}
\multiput(1339.83,735.00)(0.491,0.716){16}{\rule{0.118pt}{1.750pt}}
\multiput(1335.92,735.00)(12.000,14.368){2}{\rule{1.000pt}{0.875pt}}
\multiput(1351.83,753.00)(0.491,0.716){16}{\rule{0.118pt}{1.750pt}}
\multiput(1347.92,753.00)(12.000,14.368){2}{\rule{1.000pt}{0.875pt}}
\multiput(1363.83,771.00)(0.492,0.660){18}{\rule{0.118pt}{1.635pt}}
\multiput(1359.92,771.00)(13.000,14.607){2}{\rule{1.000pt}{0.817pt}}
\multiput(1376.83,789.00)(0.491,0.716){16}{\rule{0.118pt}{1.750pt}}
\multiput(1372.92,789.00)(12.000,14.368){2}{\rule{1.000pt}{0.875pt}}
\multiput(1388.83,807.00)(0.491,0.716){16}{\rule{0.118pt}{1.750pt}}
\multiput(1384.92,807.00)(12.000,14.368){2}{\rule{1.000pt}{0.875pt}}
\multiput(1400.83,825.00)(0.491,0.672){16}{\rule{0.118pt}{1.667pt}}
\multiput(1396.92,825.00)(12.000,13.541){2}{\rule{1.000pt}{0.833pt}}
\multiput(1412.83,842.00)(0.492,0.660){18}{\rule{0.118pt}{1.635pt}}
\multiput(1408.92,842.00)(13.000,14.607){2}{\rule{1.000pt}{0.817pt}}
\multiput(1425.83,860.00)(0.491,0.672){16}{\rule{0.118pt}{1.667pt}}
\multiput(1421.92,860.00)(12.000,13.541){2}{\rule{1.000pt}{0.833pt}}
\put(883.0,340.0){\rule[-0.500pt]{8.913pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1278,307){\makebox(0,0)[r]{$\tau$ = 4}}
\put(1300.0,307.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(220,877){\usebox{\plotpoint}}
\put(269,875.77){\rule{2.891pt}{0.350pt}}
\multiput(269.00,876.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(220.0,877.0){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(294,874.77){\rule{2.891pt}{0.350pt}}
\multiput(294.00,875.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(281.0,876.0){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(318,873.77){\rule{3.132pt}{0.350pt}}
\multiput(318.00,874.27)(6.500,-1.000){2}{\rule{1.566pt}{0.350pt}}
\put(331,872.77){\rule{2.891pt}{0.350pt}}
\multiput(331.00,873.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(343,871.27){\rule{2.188pt}{0.350pt}}
\multiput(343.00,872.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(355,869.77){\rule{2.891pt}{0.350pt}}
\multiput(355.00,870.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(367,868.27){\rule{2.362pt}{0.350pt}}
\multiput(367.00,869.27)(8.097,-2.000){2}{\rule{1.181pt}{0.350pt}}
\put(380,866.27){\rule{2.188pt}{0.350pt}}
\multiput(380.00,867.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\multiput(392.00,865.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(392.00,865.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\put(404,861.27){\rule{2.362pt}{0.350pt}}
\multiput(404.00,862.27)(8.097,-2.000){2}{\rule{1.181pt}{0.350pt}}
\multiput(417.00,860.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(417.00,860.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(429.00,857.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(429.00,857.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(441.00,854.02)(1.820,-0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(441.00,854.27)(9.639,-4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(453.00,850.02)(1.979,-0.509){5}{\rule{1.225pt}{0.123pt}}
\multiput(453.00,850.27)(10.457,-4.000){2}{\rule{0.612pt}{0.350pt}}
\multiput(466.00,846.02)(1.820,-0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(466.00,846.27)(9.639,-4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(478.00,842.02)(1.820,-0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(478.00,842.27)(9.639,-4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(490.00,838.02)(1.979,-0.509){5}{\rule{1.225pt}{0.123pt}}
\multiput(490.00,838.27)(10.457,-4.000){2}{\rule{0.612pt}{0.350pt}}
\multiput(503.00,834.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(503.00,834.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(515.00,829.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(515.00,829.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(527.00,824.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(527.00,824.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(539.00,818.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(539.00,818.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(552.00,813.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(552.00,813.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(564.00,807.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(564.00,807.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(576.00,801.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(576.00,801.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(588.00,795.02)(0.994,-0.504){11}{\rule{0.737pt}{0.121pt}}
\multiput(588.00,795.27)(11.469,-7.000){2}{\rule{0.369pt}{0.350pt}}
\multiput(601.00,788.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(601.00,788.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(613.00,782.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(613.00,782.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(625.00,775.02)(0.994,-0.504){11}{\rule{0.737pt}{0.121pt}}
\multiput(625.00,775.27)(11.469,-7.000){2}{\rule{0.369pt}{0.350pt}}
\multiput(638.00,768.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(638.00,768.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(650.00,761.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(650.00,761.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(662.00,754.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(662.00,754.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(674.00,746.02)(0.994,-0.504){11}{\rule{0.737pt}{0.121pt}}
\multiput(674.00,746.27)(11.469,-7.000){2}{\rule{0.369pt}{0.350pt}}
\multiput(687.00,739.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(687.00,739.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(699.00,732.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(699.00,732.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(711.00,724.02)(0.994,-0.504){11}{\rule{0.737pt}{0.121pt}}
\multiput(711.00,724.27)(11.469,-7.000){2}{\rule{0.369pt}{0.350pt}}
\multiput(724.00,717.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(724.00,717.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(736.00,709.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(736.00,709.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(748.00,702.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(748.00,702.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(760.00,694.02)(0.994,-0.504){11}{\rule{0.737pt}{0.121pt}}
\multiput(760.00,694.27)(11.469,-7.000){2}{\rule{0.369pt}{0.350pt}}
\multiput(773.00,687.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(773.00,687.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(785.00,679.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(785.00,679.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(797.00,672.02)(0.994,-0.504){11}{\rule{0.737pt}{0.121pt}}
\multiput(797.00,672.27)(11.469,-7.000){2}{\rule{0.369pt}{0.350pt}}
\multiput(810.00,665.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(810.00,665.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(822.00,658.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(822.00,658.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(834.00,651.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(834.00,651.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(846.00,645.02)(0.994,-0.504){11}{\rule{0.737pt}{0.121pt}}
\multiput(846.00,645.27)(11.469,-7.000){2}{\rule{0.369pt}{0.350pt}}
\multiput(859.00,638.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(859.00,638.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(871.00,632.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(871.00,632.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(883.00,627.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(883.00,627.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(896.00,621.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(896.00,621.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(908.00,616.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(908.00,616.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(920.00,611.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(920.00,611.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(932.00,606.02)(1.979,-0.509){5}{\rule{1.225pt}{0.123pt}}
\multiput(932.00,606.27)(10.457,-4.000){2}{\rule{0.612pt}{0.350pt}}
\multiput(945.00,602.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(945.00,602.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(957.00,599.02)(1.820,-0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(957.00,599.27)(9.639,-4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(969.00,595.02)(3.170,-0.516){3}{\rule{1.604pt}{0.124pt}}
\multiput(969.00,595.27)(9.670,-3.000){2}{\rule{0.802pt}{0.350pt}}
\put(982,591.27){\rule{2.188pt}{0.350pt}}
\multiput(982.00,592.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(994,589.27){\rule{2.188pt}{0.350pt}}
\multiput(994.00,590.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1006,587.77){\rule{2.891pt}{0.350pt}}
\multiput(1006.00,588.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1018,586.77){\rule{3.132pt}{0.350pt}}
\multiput(1018.00,587.27)(6.500,-1.000){2}{\rule{1.566pt}{0.350pt}}
\put(1031,585.77){\rule{2.891pt}{0.350pt}}
\multiput(1031.00,586.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1043,585.77){\rule{2.891pt}{0.350pt}}
\multiput(1043.00,585.27)(6.000,1.000){2}{\rule{1.445pt}{0.350pt}}
\put(306.0,875.0){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1068,587.27){\rule{2.188pt}{0.350pt}}
\multiput(1068.00,586.27)(7.460,2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1080,589.27){\rule{2.188pt}{0.350pt}}
\multiput(1080.00,588.27)(7.460,2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1092,591.27){\rule{2.188pt}{0.350pt}}
\multiput(1092.00,590.27)(7.460,2.000){2}{\rule{1.094pt}{0.350pt}}
\multiput(1104.00,593.47)(3.170,0.516){3}{\rule{1.604pt}{0.124pt}}
\multiput(1104.00,592.27)(9.670,3.000){2}{\rule{0.802pt}{0.350pt}}
\multiput(1117.00,596.47)(1.820,0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(1117.00,595.27)(9.639,4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(1129.00,600.47)(1.820,0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(1129.00,599.27)(9.639,4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(1141.00,604.47)(1.358,0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(1141.00,603.27)(10.075,5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(1153.00,609.47)(1.186,0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(1153.00,608.27)(11.244,6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(1166.00,615.47)(1.091,0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1166.00,614.27)(10.366,6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1178.00,621.47)(0.915,0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(1178.00,620.27)(10.573,7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(1190.00,628.47)(0.994,0.504){11}{\rule{0.737pt}{0.121pt}}
\multiput(1190.00,627.27)(11.469,7.000){2}{\rule{0.369pt}{0.350pt}}
\multiput(1203.00,635.47)(0.693,0.503){15}{\rule{0.554pt}{0.121pt}}
\multiput(1203.00,634.27)(10.850,9.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(1215.00,644.47)(0.788,0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(1215.00,643.27)(10.729,8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1227.00,652.48)(0.618,0.503){17}{\rule{0.507pt}{0.121pt}}
\multiput(1227.00,651.27)(10.947,10.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(1239.00,662.48)(0.672,0.503){17}{\rule{0.542pt}{0.121pt}}
\multiput(1239.00,661.27)(11.874,10.000){2}{\rule{0.271pt}{0.350pt}}
\multiput(1252.00,672.48)(0.618,0.503){17}{\rule{0.507pt}{0.121pt}}
\multiput(1252.00,671.27)(10.947,10.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(1264.00,682.48)(0.558,0.502){19}{\rule{0.469pt}{0.121pt}}
\multiput(1264.00,681.27)(11.026,11.000){2}{\rule{0.235pt}{0.350pt}}
\multiput(1276.00,693.48)(0.553,0.502){21}{\rule{0.467pt}{0.121pt}}
\multiput(1276.00,692.27)(12.031,12.000){2}{\rule{0.233pt}{0.350pt}}
\multiput(1289.00,705.48)(0.509,0.502){21}{\rule{0.438pt}{0.121pt}}
\multiput(1289.00,704.27)(11.092,12.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1301.48,717.00)(0.502,0.553){21}{\rule{0.121pt}{0.467pt}}
\multiput(1300.27,717.00)(12.000,12.031){2}{\rule{0.350pt}{0.233pt}}
\multiput(1313.48,730.00)(0.502,0.553){21}{\rule{0.121pt}{0.467pt}}
\multiput(1312.27,730.00)(12.000,12.031){2}{\rule{0.350pt}{0.233pt}}
\multiput(1325.00,743.48)(0.508,0.502){23}{\rule{0.438pt}{0.121pt}}
\multiput(1325.00,742.27)(12.092,13.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1338.48,756.00)(0.502,0.597){21}{\rule{0.121pt}{0.496pt}}
\multiput(1337.27,756.00)(12.000,12.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(1350.48,770.00)(0.502,0.641){21}{\rule{0.121pt}{0.525pt}}
\multiput(1349.27,770.00)(12.000,13.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(1362.48,785.00)(0.502,0.549){23}{\rule{0.121pt}{0.464pt}}
\multiput(1361.27,785.00)(13.000,13.036){2}{\rule{0.350pt}{0.232pt}}
\multiput(1375.48,799.00)(0.502,0.685){21}{\rule{0.121pt}{0.554pt}}
\multiput(1374.27,799.00)(12.000,14.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1387.48,815.00)(0.502,0.641){21}{\rule{0.121pt}{0.525pt}}
\multiput(1386.27,815.00)(12.000,13.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(1399.48,830.00)(0.502,0.641){21}{\rule{0.121pt}{0.525pt}}
\multiput(1398.27,830.00)(12.000,13.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(1411.48,845.00)(0.502,0.629){23}{\rule{0.121pt}{0.518pt}}
\multiput(1410.27,845.00)(13.000,14.924){2}{\rule{0.350pt}{0.259pt}}
\multiput(1424.48,861.00)(0.502,0.685){21}{\rule{0.121pt}{0.554pt}}
\multiput(1423.27,861.00)(12.000,14.850){2}{\rule{0.350pt}{0.277pt}}
\put(1055.0,587.0){\rule[-0.175pt]{3.132pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(1278,262){\makebox(0,0)[r]{$\tau$ = 5}}
\put(1300.0,262.0){\rule[-0.300pt]{15.899pt}{0.600pt}}
\put(220,877){\usebox{\plotpoint}}
\multiput(220.00,875.50)(1.020,-0.500){115}{\rule{1.370pt}{0.120pt}}
\multiput(220.00,875.75)(119.156,-60.000){2}{\rule{0.685pt}{0.600pt}}
\multiput(342.00,815.50)(0.545,-0.500){105}{\rule{0.805pt}{0.120pt}}
\multiput(342.00,815.75)(58.330,-55.000){2}{\rule{0.402pt}{0.600pt}}
\multiput(402.00,760.50)(0.525,-0.500){111}{\rule{0.781pt}{0.120pt}}
\multiput(402.00,760.75)(59.379,-58.000){2}{\rule{0.391pt}{0.600pt}}
\multiput(463.00,702.50)(0.554,-0.500){105}{\rule{0.815pt}{0.120pt}}
\multiput(463.00,702.75)(59.307,-55.000){2}{\rule{0.408pt}{0.600pt}}
\multiput(524.00,647.50)(0.636,-0.500){91}{\rule{0.913pt}{0.120pt}}
\multiput(524.00,647.75)(59.106,-48.000){2}{\rule{0.456pt}{0.600pt}}
\multiput(585.00,599.50)(0.765,-0.500){75}{\rule{1.065pt}{0.120pt}}
\multiput(585.00,599.75)(58.790,-40.000){2}{\rule{0.533pt}{0.600pt}}
\multiput(646.00,559.50)(0.943,-0.500){59}{\rule{1.275pt}{0.120pt}}
\multiput(646.00,559.75)(57.354,-32.000){2}{\rule{0.638pt}{0.600pt}}
\multiput(706.00,527.50)(1.476,-0.500){37}{\rule{1.893pt}{0.121pt}}
\multiput(706.00,527.75)(57.071,-21.000){2}{\rule{0.946pt}{0.600pt}}
\multiput(767.00,506.50)(2.435,-0.500){21}{\rule{2.965pt}{0.121pt}}
\multiput(767.00,506.75)(54.845,-13.000){2}{\rule{1.483pt}{0.600pt}}
\put(828,492.25){\rule{12.350pt}{0.600pt}}
\multiput(828.00,493.75)(35.367,-3.000){2}{\rule{6.175pt}{0.600pt}}
\multiput(889.00,492.99)(7.498,0.502){5}{\rule{7.470pt}{0.121pt}}
\multiput(889.00,490.75)(45.496,5.000){2}{\rule{3.735pt}{0.600pt}}
\multiput(950.00,498.00)(2.059,0.500){25}{\rule{2.550pt}{0.121pt}}
\multiput(950.00,495.75)(54.707,15.000){2}{\rule{1.275pt}{0.600pt}}
\multiput(1010.00,513.00)(1.287,0.500){43}{\rule{1.675pt}{0.121pt}}
\multiput(1010.00,510.75)(57.523,24.000){2}{\rule{0.838pt}{0.600pt}}
\multiput(1071.00,537.00)(0.902,0.500){63}{\rule{1.226pt}{0.120pt}}
\multiput(1071.00,534.75)(58.454,34.000){2}{\rule{0.613pt}{0.600pt}}
\multiput(1132.00,571.00)(0.694,0.500){83}{\rule{0.982pt}{0.120pt}}
\multiput(1132.00,568.75)(58.962,44.000){2}{\rule{0.491pt}{0.600pt}}
\multiput(1193.00,615.00)(0.564,0.500){103}{\rule{0.828pt}{0.120pt}}
\multiput(1193.00,612.75)(59.282,54.000){2}{\rule{0.414pt}{0.600pt}}
\multiput(1255.00,668.00)(0.500,0.524){115}{\rule{0.120pt}{0.780pt}}
\multiput(1252.75,668.00)(60.000,61.381){2}{\rule{0.600pt}{0.390pt}}
\multiput(1315.00,731.00)(0.500,0.582){117}{\rule{0.120pt}{0.848pt}}
\multiput(1312.75,731.00)(61.000,69.239){2}{\rule{0.600pt}{0.424pt}}
\multiput(1376.00,802.00)(0.500,0.615){117}{\rule{0.120pt}{0.888pt}}
\multiput(1373.75,802.00)(61.000,73.158){2}{\rule{0.600pt}{0.444pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1278,217){\makebox(0,0)[r]{experiment}}
\put(1322,217){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,375){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,469){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\multiput(1300,217)(12.453,0.000){6}{\usebox{\plotpoint}}
\put(1366,217){\usebox{\plotpoint}}
\multiput(1300,227)(0.000,-12.453){2}{\usebox{\plotpoint}}
\put(1300,207){\usebox{\plotpoint}}
\multiput(1366,227)(0.000,-12.453){2}{\usebox{\plotpoint}}
\put(1366,207){\usebox{\plotpoint}}
\multiput(828,168)(0.000,12.453){34}{\usebox{\plotpoint}}
\put(828,582){\usebox{\plotpoint}}
\multiput(818,168)(12.453,0.000){2}{\usebox{\plotpoint}}
\put(838,168){\usebox{\plotpoint}}
\multiput(818,582)(12.453,0.000){2}{\usebox{\plotpoint}}
\put(838,582){\usebox{\plotpoint}}
\multiput(950,220)(0.000,12.453){40}{\usebox{\plotpoint}}
\put(950,718){\usebox{\plotpoint}}
\multiput(940,220)(12.453,0.000){2}{\usebox{\plotpoint}}
\put(960,220){\usebox{\plotpoint}}
\multiput(940,718)(12.453,0.000){2}{\usebox{\plotpoint}}
\put(960,718){\usebox{\plotpoint}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-0.05}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,189.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,189){\makebox(0,0)[r]{-0.04}}
\put(1416.0,189.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,266){\makebox(0,0)[r]{-0.03}}
\put(1416.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,342.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,342){\makebox(0,0)[r]{-0.02}}
\put(1416.0,342.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,419){\makebox(0,0)[r]{-0.01}}
\put(1416.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,571){\makebox(0,0)[r]{0.01}}
\put(1416.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,648.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,648){\makebox(0,0)[r]{0.02}}
\put(1416.0,648.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,724){\makebox(0,0)[r]{0.03}}
\put(1416.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,801.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,801){\makebox(0,0)[r]{0.04}}
\put(1416.0,801.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{0.05}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$\delta\lambda^2$}}
\put(828,23){\makebox(0,0){f}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1278,380){\makebox(0,0)[r]{$\tau$ = 3}}
\put(1300.0,380.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(220,495){\usebox{\plotpoint}}
\put(220,492.42){\rule{2.891pt}{1.000pt}}
\multiput(220.00,492.92)(6.000,-1.000){2}{\rule{1.445pt}{1.000pt}}
\put(232,490.92){\rule{3.132pt}{1.000pt}}
\multiput(232.00,491.92)(6.500,-2.000){2}{\rule{1.566pt}{1.000pt}}
\put(245,487.92){\rule{2.891pt}{1.000pt}}
\multiput(245.00,489.92)(6.000,-4.000){2}{\rule{1.445pt}{1.000pt}}
\multiput(257.00,485.69)(0.887,-0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(257.00,485.92)(7.330,-6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(269.00,479.69)(0.887,-0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(269.00,479.92)(7.330,-6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(281.00,473.68)(0.745,-0.481){8}{\rule{1.875pt}{0.116pt}}
\multiput(281.00,473.92)(9.108,-8.000){2}{\rule{0.937pt}{1.000pt}}
\multiput(294.00,465.68)(0.603,-0.485){10}{\rule{1.583pt}{0.117pt}}
\multiput(294.00,465.92)(8.714,-9.000){2}{\rule{0.792pt}{1.000pt}}
\multiput(306.00,456.68)(0.603,-0.485){10}{\rule{1.583pt}{0.117pt}}
\multiput(306.00,456.92)(8.714,-9.000){2}{\rule{0.792pt}{1.000pt}}
\multiput(318.00,447.68)(0.543,-0.489){14}{\rule{1.432pt}{0.118pt}}
\multiput(318.00,447.92)(10.028,-11.000){2}{\rule{0.716pt}{1.000pt}}
\multiput(331.00,436.68)(0.495,-0.489){14}{\rule{1.341pt}{0.118pt}}
\multiput(331.00,436.92)(9.217,-11.000){2}{\rule{0.670pt}{1.000pt}}
\multiput(343.00,425.68)(0.454,-0.491){16}{\rule{1.250pt}{0.118pt}}
\multiput(343.00,425.92)(9.406,-12.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(355.00,413.68)(0.454,-0.491){16}{\rule{1.250pt}{0.118pt}}
\multiput(355.00,413.92)(9.406,-12.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(367.00,401.68)(0.498,-0.491){16}{\rule{1.333pt}{0.118pt}}
\multiput(367.00,401.92)(10.233,-12.000){2}{\rule{0.667pt}{1.000pt}}
\multiput(381.83,386.47)(0.491,-0.498){16}{\rule{0.118pt}{1.333pt}}
\multiput(377.92,389.23)(12.000,-10.233){2}{\rule{1.000pt}{0.667pt}}
\multiput(393.83,373.47)(0.491,-0.498){16}{\rule{0.118pt}{1.333pt}}
\multiput(389.92,376.23)(12.000,-10.233){2}{\rule{1.000pt}{0.667pt}}
\multiput(405.83,360.49)(0.492,-0.500){18}{\rule{0.118pt}{1.327pt}}
\multiput(401.92,363.25)(13.000,-11.246){2}{\rule{1.000pt}{0.663pt}}
\multiput(418.83,346.47)(0.491,-0.498){16}{\rule{0.118pt}{1.333pt}}
\multiput(414.92,349.23)(12.000,-10.233){2}{\rule{1.000pt}{0.667pt}}
\multiput(430.83,333.47)(0.491,-0.498){16}{\rule{0.118pt}{1.333pt}}
\multiput(426.92,336.23)(12.000,-10.233){2}{\rule{1.000pt}{0.667pt}}
\multiput(442.83,320.47)(0.491,-0.498){16}{\rule{0.118pt}{1.333pt}}
\multiput(438.92,323.23)(12.000,-10.233){2}{\rule{1.000pt}{0.667pt}}
\multiput(453.00,310.68)(0.459,-0.492){18}{\rule{1.250pt}{0.118pt}}
\multiput(453.00,310.92)(10.406,-13.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(467.83,294.47)(0.491,-0.498){16}{\rule{0.118pt}{1.333pt}}
\multiput(463.92,297.23)(12.000,-10.233){2}{\rule{1.000pt}{0.667pt}}
\multiput(478.00,284.68)(0.454,-0.491){16}{\rule{1.250pt}{0.118pt}}
\multiput(478.00,284.92)(9.406,-12.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(490.00,272.68)(0.498,-0.491){16}{\rule{1.333pt}{0.118pt}}
\multiput(490.00,272.92)(10.233,-12.000){2}{\rule{0.667pt}{1.000pt}}
\multiput(503.00,260.68)(0.454,-0.491){16}{\rule{1.250pt}{0.118pt}}
\multiput(503.00,260.92)(9.406,-12.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(515.00,248.68)(0.495,-0.489){14}{\rule{1.341pt}{0.118pt}}
\multiput(515.00,248.92)(9.217,-11.000){2}{\rule{0.670pt}{1.000pt}}
\multiput(527.00,237.68)(0.544,-0.487){12}{\rule{1.450pt}{0.117pt}}
\multiput(527.00,237.92)(8.990,-10.000){2}{\rule{0.725pt}{1.000pt}}
\multiput(539.00,227.68)(0.597,-0.487){12}{\rule{1.550pt}{0.117pt}}
\multiput(539.00,227.92)(9.783,-10.000){2}{\rule{0.775pt}{1.000pt}}
\multiput(552.00,217.68)(0.603,-0.485){10}{\rule{1.583pt}{0.117pt}}
\multiput(552.00,217.92)(8.714,-9.000){2}{\rule{0.792pt}{1.000pt}}
\multiput(564.00,208.68)(0.677,-0.481){8}{\rule{1.750pt}{0.116pt}}
\multiput(564.00,208.92)(8.368,-8.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(576.00,200.68)(0.677,-0.481){8}{\rule{1.750pt}{0.116pt}}
\multiput(576.00,200.92)(8.368,-8.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(588.00,192.69)(0.851,-0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(588.00,192.92)(8.627,-7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(601.00,185.69)(0.887,-0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(601.00,185.92)(7.330,-6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(613.00,179.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(613.00,179.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(625.00,174.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(625.00,174.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\put(638,168.42){\rule{2.891pt}{1.000pt}}
\multiput(638.00,169.92)(6.000,-3.000){2}{\rule{1.445pt}{1.000pt}}
\put(650,165.42){\rule{2.891pt}{1.000pt}}
\multiput(650.00,166.92)(6.000,-3.000){2}{\rule{1.445pt}{1.000pt}}
\put(662,163.42){\rule{2.891pt}{1.000pt}}
\multiput(662.00,163.92)(6.000,-1.000){2}{\rule{1.445pt}{1.000pt}}
\put(674,162.42){\rule{3.132pt}{1.000pt}}
\multiput(674.00,162.92)(6.500,-1.000){2}{\rule{1.566pt}{1.000pt}}
\put(699,162.92){\rule{2.891pt}{1.000pt}}
\multiput(699.00,161.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(711,164.92){\rule{3.132pt}{1.000pt}}
\multiput(711.00,163.92)(6.500,2.000){2}{\rule{1.566pt}{1.000pt}}
\put(724,167.42){\rule{2.891pt}{1.000pt}}
\multiput(724.00,165.92)(6.000,3.000){2}{\rule{1.445pt}{1.000pt}}
\put(736,170.92){\rule{2.891pt}{1.000pt}}
\multiput(736.00,168.92)(6.000,4.000){2}{\rule{1.445pt}{1.000pt}}
\multiput(748.00,176.84)(0.887,0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(748.00,172.92)(7.330,6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(760.00,182.84)(0.989,0.462){4}{\rule{2.417pt}{0.111pt}}
\multiput(760.00,178.92)(7.984,6.000){2}{\rule{1.208pt}{1.000pt}}
\multiput(773.00,188.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(773.00,184.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(785.00,195.83)(0.677,0.481){8}{\rule{1.750pt}{0.116pt}}
\multiput(785.00,191.92)(8.368,8.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(797.00,203.83)(0.663,0.485){10}{\rule{1.694pt}{0.117pt}}
\multiput(797.00,199.92)(9.483,9.000){2}{\rule{0.847pt}{1.000pt}}
\multiput(810.00,212.83)(0.544,0.487){12}{\rule{1.450pt}{0.117pt}}
\multiput(810.00,208.92)(8.990,10.000){2}{\rule{0.725pt}{1.000pt}}
\multiput(822.00,222.83)(0.495,0.489){14}{\rule{1.341pt}{0.118pt}}
\multiput(822.00,218.92)(9.217,11.000){2}{\rule{0.670pt}{1.000pt}}
\multiput(834.00,233.83)(0.454,0.491){16}{\rule{1.250pt}{0.118pt}}
\multiput(834.00,229.92)(9.406,12.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(846.00,245.83)(0.498,0.491){16}{\rule{1.333pt}{0.118pt}}
\multiput(846.00,241.92)(10.233,12.000){2}{\rule{0.667pt}{1.000pt}}
\multiput(860.83,256.00)(0.491,0.541){16}{\rule{0.118pt}{1.417pt}}
\multiput(856.92,256.00)(12.000,11.060){2}{\rule{1.000pt}{0.708pt}}
\multiput(872.83,270.00)(0.491,0.541){16}{\rule{0.118pt}{1.417pt}}
\multiput(868.92,270.00)(12.000,11.060){2}{\rule{1.000pt}{0.708pt}}
\multiput(884.83,284.00)(0.492,0.500){18}{\rule{0.118pt}{1.327pt}}
\multiput(880.92,284.00)(13.000,11.246){2}{\rule{1.000pt}{0.663pt}}
\multiput(897.83,298.00)(0.491,0.628){16}{\rule{0.118pt}{1.583pt}}
\multiput(893.92,298.00)(12.000,12.714){2}{\rule{1.000pt}{0.792pt}}
\multiput(909.83,314.00)(0.491,0.628){16}{\rule{0.118pt}{1.583pt}}
\multiput(905.92,314.00)(12.000,12.714){2}{\rule{1.000pt}{0.792pt}}
\multiput(921.83,330.00)(0.491,0.672){16}{\rule{0.118pt}{1.667pt}}
\multiput(917.92,330.00)(12.000,13.541){2}{\rule{1.000pt}{0.833pt}}
\multiput(933.83,347.00)(0.492,0.620){18}{\rule{0.118pt}{1.558pt}}
\multiput(929.92,347.00)(13.000,13.767){2}{\rule{1.000pt}{0.779pt}}
\multiput(946.83,364.00)(0.491,0.716){16}{\rule{0.118pt}{1.750pt}}
\multiput(942.92,364.00)(12.000,14.368){2}{\rule{1.000pt}{0.875pt}}
\multiput(958.83,382.00)(0.491,0.716){16}{\rule{0.118pt}{1.750pt}}
\multiput(954.92,382.00)(12.000,14.368){2}{\rule{1.000pt}{0.875pt}}
\multiput(970.83,400.00)(0.492,0.700){18}{\rule{0.118pt}{1.712pt}}
\multiput(966.92,400.00)(13.000,15.448){2}{\rule{1.000pt}{0.856pt}}
\multiput(983.83,419.00)(0.491,0.716){16}{\rule{0.118pt}{1.750pt}}
\multiput(979.92,419.00)(12.000,14.368){2}{\rule{1.000pt}{0.875pt}}
\multiput(995.83,437.00)(0.491,0.803){16}{\rule{0.118pt}{1.917pt}}
\multiput(991.92,437.00)(12.000,16.022){2}{\rule{1.000pt}{0.958pt}}
\multiput(1007.83,457.00)(0.491,0.759){16}{\rule{0.118pt}{1.833pt}}
\multiput(1003.92,457.00)(12.000,15.195){2}{\rule{1.000pt}{0.917pt}}
\multiput(1019.83,476.00)(0.492,0.700){18}{\rule{0.118pt}{1.712pt}}
\multiput(1015.92,476.00)(13.000,15.448){2}{\rule{1.000pt}{0.856pt}}
\multiput(1032.83,495.00)(0.491,0.759){16}{\rule{0.118pt}{1.833pt}}
\multiput(1028.92,495.00)(12.000,15.195){2}{\rule{1.000pt}{0.917pt}}
\multiput(1044.83,514.00)(0.491,0.759){16}{\rule{0.118pt}{1.833pt}}
\multiput(1040.92,514.00)(12.000,15.195){2}{\rule{1.000pt}{0.917pt}}
\multiput(1056.83,533.00)(0.492,0.740){18}{\rule{0.118pt}{1.788pt}}
\multiput(1052.92,533.00)(13.000,16.288){2}{\rule{1.000pt}{0.894pt}}
\multiput(1069.83,553.00)(0.491,0.716){16}{\rule{0.118pt}{1.750pt}}
\multiput(1065.92,553.00)(12.000,14.368){2}{\rule{1.000pt}{0.875pt}}
\multiput(1081.83,571.00)(0.491,0.759){16}{\rule{0.118pt}{1.833pt}}
\multiput(1077.92,571.00)(12.000,15.195){2}{\rule{1.000pt}{0.917pt}}
\multiput(1093.83,590.00)(0.491,0.716){16}{\rule{0.118pt}{1.750pt}}
\multiput(1089.92,590.00)(12.000,14.368){2}{\rule{1.000pt}{0.875pt}}
\multiput(1105.83,608.00)(0.492,0.620){18}{\rule{0.118pt}{1.558pt}}
\multiput(1101.92,608.00)(13.000,13.767){2}{\rule{1.000pt}{0.779pt}}
\multiput(1118.83,625.00)(0.491,0.672){16}{\rule{0.118pt}{1.667pt}}
\multiput(1114.92,625.00)(12.000,13.541){2}{\rule{1.000pt}{0.833pt}}
\multiput(1130.83,642.00)(0.491,0.628){16}{\rule{0.118pt}{1.583pt}}
\multiput(1126.92,642.00)(12.000,12.714){2}{\rule{1.000pt}{0.792pt}}
\multiput(1142.83,658.00)(0.491,0.585){16}{\rule{0.118pt}{1.500pt}}
\multiput(1138.92,658.00)(12.000,11.887){2}{\rule{1.000pt}{0.750pt}}
\multiput(1154.83,673.00)(0.492,0.540){18}{\rule{0.118pt}{1.404pt}}
\multiput(1150.92,673.00)(13.000,12.086){2}{\rule{1.000pt}{0.702pt}}
\multiput(1167.83,688.00)(0.491,0.498){16}{\rule{0.118pt}{1.333pt}}
\multiput(1163.92,688.00)(12.000,10.233){2}{\rule{1.000pt}{0.667pt}}
\multiput(1178.00,702.83)(0.454,0.491){16}{\rule{1.250pt}{0.118pt}}
\multiput(1178.00,698.92)(9.406,12.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(1190.00,714.83)(0.597,0.487){12}{\rule{1.550pt}{0.117pt}}
\multiput(1190.00,710.92)(9.783,10.000){2}{\rule{0.775pt}{1.000pt}}
\multiput(1203.00,724.83)(0.544,0.487){12}{\rule{1.450pt}{0.117pt}}
\multiput(1203.00,720.92)(8.990,10.000){2}{\rule{0.725pt}{1.000pt}}
\multiput(1215.00,734.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(1215.00,730.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(1227.00,741.84)(0.887,0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(1227.00,737.92)(7.330,6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1239.00,747.86)(1.169,0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(1239.00,743.92)(7.085,5.000){2}{\rule{1.425pt}{1.000pt}}
\put(1252,749.92){\rule{2.891pt}{1.000pt}}
\multiput(1252.00,748.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(687.0,164.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1276,749.92){\rule{3.132pt}{1.000pt}}
\multiput(1276.00,750.92)(6.500,-2.000){2}{\rule{1.566pt}{1.000pt}}
\put(1289,746.92){\rule{2.891pt}{1.000pt}}
\multiput(1289.00,748.92)(6.000,-4.000){2}{\rule{1.445pt}{1.000pt}}
\multiput(1301.00,744.69)(0.769,-0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(1301.00,744.92)(7.923,-7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(1313.00,737.68)(0.544,-0.487){12}{\rule{1.450pt}{0.117pt}}
\multiput(1313.00,737.92)(8.990,-10.000){2}{\rule{0.725pt}{1.000pt}}
\multiput(1325.00,727.68)(0.459,-0.492){18}{\rule{1.250pt}{0.118pt}}
\multiput(1325.00,727.92)(10.406,-13.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(1339.83,710.77)(0.491,-0.585){16}{\rule{0.118pt}{1.500pt}}
\multiput(1335.92,713.89)(12.000,-11.887){2}{\rule{1.000pt}{0.750pt}}
\multiput(1351.83,694.39)(0.491,-0.759){16}{\rule{0.118pt}{1.833pt}}
\multiput(1347.92,698.19)(12.000,-15.195){2}{\rule{1.000pt}{0.917pt}}
\multiput(1363.83,674.94)(0.492,-0.820){18}{\rule{0.118pt}{1.942pt}}
\multiput(1359.92,678.97)(13.000,-17.969){2}{\rule{1.000pt}{0.971pt}}
\multiput(1376.83,651.31)(0.491,-1.021){16}{\rule{0.118pt}{2.333pt}}
\multiput(1372.92,656.16)(12.000,-20.157){2}{\rule{1.000pt}{1.167pt}}
\multiput(1388.83,624.58)(0.491,-1.239){16}{\rule{0.118pt}{2.750pt}}
\multiput(1384.92,630.29)(12.000,-24.292){2}{\rule{1.000pt}{1.375pt}}
\multiput(1400.83,593.55)(0.491,-1.370){16}{\rule{0.118pt}{3.000pt}}
\multiput(1396.92,599.77)(12.000,-26.773){2}{\rule{1.000pt}{1.500pt}}
\multiput(1412.83,560.15)(0.492,-1.420){18}{\rule{0.118pt}{3.096pt}}
\multiput(1408.92,566.57)(13.000,-30.574){2}{\rule{1.000pt}{1.548pt}}
\multiput(1425.83,520.78)(0.491,-1.719){16}{\rule{0.118pt}{3.667pt}}
\multiput(1421.92,528.39)(12.000,-33.390){2}{\rule{1.000pt}{1.833pt}}
\put(1264.0,753.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1278,335){\makebox(0,0)[r]{$\tau$ = 4}}
\put(1300.0,335.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(220,495){\usebox{\plotpoint}}
\put(220,494.77){\rule{2.891pt}{0.350pt}}
\multiput(220.00,494.27)(6.000,1.000){2}{\rule{1.445pt}{0.350pt}}
\put(232,496.27){\rule{2.362pt}{0.350pt}}
\multiput(232.00,495.27)(8.097,2.000){2}{\rule{1.181pt}{0.350pt}}
\multiput(245.00,498.47)(1.820,0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(245.00,497.27)(9.639,4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(257.00,502.47)(1.358,0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(257.00,501.27)(10.075,5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(269.00,507.47)(1.091,0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(269.00,506.27)(10.366,6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(281.00,513.47)(1.186,0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(281.00,512.27)(11.244,6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(294.00,519.47)(0.788,0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(294.00,518.27)(10.729,8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(306.00,527.47)(0.788,0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(306.00,526.27)(10.729,8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(318.00,535.47)(0.856,0.504){13}{\rule{0.656pt}{0.121pt}}
\multiput(318.00,534.27)(11.638,8.000){2}{\rule{0.328pt}{0.350pt}}
\multiput(331.00,543.47)(0.788,0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(331.00,542.27)(10.729,8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(343.00,551.47)(0.693,0.503){15}{\rule{0.554pt}{0.121pt}}
\multiput(343.00,550.27)(10.850,9.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(355.00,560.47)(0.788,0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(355.00,559.27)(10.729,8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(367.00,568.47)(0.753,0.503){15}{\rule{0.593pt}{0.121pt}}
\multiput(367.00,567.27)(11.769,9.000){2}{\rule{0.297pt}{0.350pt}}
\multiput(380.00,577.47)(0.788,0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(380.00,576.27)(10.729,8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(392.00,585.47)(0.788,0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(392.00,584.27)(10.729,8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(404.00,593.47)(0.994,0.504){11}{\rule{0.737pt}{0.121pt}}
\multiput(404.00,592.27)(11.469,7.000){2}{\rule{0.369pt}{0.350pt}}
\multiput(417.00,600.47)(0.915,0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(417.00,599.27)(10.573,7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(429.00,607.47)(0.915,0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(429.00,606.27)(10.573,7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(441.00,614.47)(1.091,0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(441.00,613.27)(10.366,6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(453.00,620.47)(1.477,0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(453.00,619.27)(10.930,5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(466.00,625.47)(1.358,0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(466.00,624.27)(10.075,5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(478.00,630.47)(1.820,0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(478.00,629.27)(9.639,4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(490.00,634.47)(3.170,0.516){3}{\rule{1.604pt}{0.124pt}}
\multiput(490.00,633.27)(9.670,3.000){2}{\rule{0.802pt}{0.350pt}}
\put(503,637.27){\rule{2.188pt}{0.350pt}}
\multiput(503.00,636.27)(7.460,2.000){2}{\rule{1.094pt}{0.350pt}}
\put(515,639.27){\rule{2.188pt}{0.350pt}}
\multiput(515.00,638.27)(7.460,2.000){2}{\rule{1.094pt}{0.350pt}}
\put(527,640.77){\rule{2.891pt}{0.350pt}}
\multiput(527.00,640.27)(6.000,1.000){2}{\rule{1.445pt}{0.350pt}}
\put(552,640.77){\rule{2.891pt}{0.350pt}}
\multiput(552.00,641.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(564,639.77){\rule{2.891pt}{0.350pt}}
\multiput(564.00,640.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(576,638.27){\rule{2.188pt}{0.350pt}}
\multiput(576.00,639.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\multiput(588.00,637.02)(3.170,-0.516){3}{\rule{1.604pt}{0.124pt}}
\multiput(588.00,637.27)(9.670,-3.000){2}{\rule{0.802pt}{0.350pt}}
\multiput(601.00,634.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(601.00,634.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(613.00,631.02)(1.820,-0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(613.00,631.27)(9.639,-4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(625.00,627.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(625.00,627.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(638.00,622.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(638.00,622.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(650.00,617.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(650.00,617.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(662.00,611.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(662.00,611.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(674.00,605.02)(0.994,-0.504){11}{\rule{0.737pt}{0.121pt}}
\multiput(674.00,605.27)(11.469,-7.000){2}{\rule{0.369pt}{0.350pt}}
\multiput(687.00,598.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(687.00,598.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(699.00,591.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(699.00,591.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(711.00,583.02)(0.994,-0.504){11}{\rule{0.737pt}{0.121pt}}
\multiput(711.00,583.27)(11.469,-7.000){2}{\rule{0.369pt}{0.350pt}}
\multiput(724.00,576.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(724.00,576.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(736.00,568.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(736.00,568.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(748.00,560.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(748.00,560.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(760.00,552.02)(0.856,-0.504){13}{\rule{0.656pt}{0.121pt}}
\multiput(760.00,552.27)(11.638,-8.000){2}{\rule{0.328pt}{0.350pt}}
\multiput(773.00,544.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(773.00,544.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(785.00,536.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(785.00,536.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(797.00,529.02)(0.856,-0.504){13}{\rule{0.656pt}{0.121pt}}
\multiput(797.00,529.27)(11.638,-8.000){2}{\rule{0.328pt}{0.350pt}}
\multiput(810.00,521.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(810.00,521.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(822.00,514.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(822.00,514.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(834.00,507.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(834.00,507.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(846.00,501.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(846.00,501.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(859.00,495.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(859.00,495.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(871.00,490.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(871.00,490.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(883.00,485.02)(1.979,-0.509){5}{\rule{1.225pt}{0.123pt}}
\multiput(883.00,485.27)(10.457,-4.000){2}{\rule{0.612pt}{0.350pt}}
\multiput(896.00,481.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(896.00,481.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(908.00,478.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(908.00,478.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\put(920,474.77){\rule{2.891pt}{0.350pt}}
\multiput(920.00,475.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(932,473.77){\rule{3.132pt}{0.350pt}}
\multiput(932.00,474.27)(6.500,-1.000){2}{\rule{1.566pt}{0.350pt}}
\put(539.0,642.0){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(957,473.77){\rule{2.891pt}{0.350pt}}
\multiput(957.00,473.27)(6.000,1.000){2}{\rule{1.445pt}{0.350pt}}
\put(969,475.27){\rule{2.362pt}{0.350pt}}
\multiput(969.00,474.27)(8.097,2.000){2}{\rule{1.181pt}{0.350pt}}
\multiput(982.00,477.47)(2.913,0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(982.00,476.27)(8.913,3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(994.00,480.47)(1.820,0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(994.00,479.27)(9.639,4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(1006.00,484.47)(1.358,0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(1006.00,483.27)(10.075,5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(1018.00,489.47)(1.186,0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(1018.00,488.27)(11.244,6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(1031.00,495.47)(0.915,0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(1031.00,494.27)(10.573,7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(1043.00,502.47)(0.788,0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(1043.00,501.27)(10.729,8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1055.00,510.47)(0.753,0.503){15}{\rule{0.593pt}{0.121pt}}
\multiput(1055.00,509.27)(11.769,9.000){2}{\rule{0.297pt}{0.350pt}}
\multiput(1068.00,519.47)(0.693,0.503){15}{\rule{0.554pt}{0.121pt}}
\multiput(1068.00,518.27)(10.850,9.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(1080.00,528.48)(0.558,0.502){19}{\rule{0.469pt}{0.121pt}}
\multiput(1080.00,527.27)(11.026,11.000){2}{\rule{0.235pt}{0.350pt}}
\multiput(1092.00,539.48)(0.558,0.502){19}{\rule{0.469pt}{0.121pt}}
\multiput(1092.00,538.27)(11.026,11.000){2}{\rule{0.235pt}{0.350pt}}
\multiput(1104.00,550.48)(0.553,0.502){21}{\rule{0.467pt}{0.121pt}}
\multiput(1104.00,549.27)(12.031,12.000){2}{\rule{0.233pt}{0.350pt}}
\multiput(1117.00,562.48)(0.509,0.502){21}{\rule{0.438pt}{0.121pt}}
\multiput(1117.00,561.27)(11.092,12.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1129.48,574.00)(0.502,0.553){21}{\rule{0.121pt}{0.467pt}}
\multiput(1128.27,574.00)(12.000,12.031){2}{\rule{0.350pt}{0.233pt}}
\multiput(1141.48,587.00)(0.502,0.597){21}{\rule{0.121pt}{0.496pt}}
\multiput(1140.27,587.00)(12.000,12.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(1153.00,601.48)(0.508,0.502){23}{\rule{0.438pt}{0.121pt}}
\multiput(1153.00,600.27)(12.092,13.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1166.48,614.00)(0.502,0.597){21}{\rule{0.121pt}{0.496pt}}
\multiput(1165.27,614.00)(12.000,12.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(1178.48,628.00)(0.502,0.597){21}{\rule{0.121pt}{0.496pt}}
\multiput(1177.27,628.00)(12.000,12.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(1190.00,642.48)(0.508,0.502){23}{\rule{0.438pt}{0.121pt}}
\multiput(1190.00,641.27)(12.092,13.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1203.48,655.00)(0.502,0.553){21}{\rule{0.121pt}{0.467pt}}
\multiput(1202.27,655.00)(12.000,12.031){2}{\rule{0.350pt}{0.233pt}}
\multiput(1215.48,668.00)(0.502,0.553){21}{\rule{0.121pt}{0.467pt}}
\multiput(1214.27,668.00)(12.000,12.031){2}{\rule{0.350pt}{0.233pt}}
\multiput(1227.00,681.48)(0.558,0.502){19}{\rule{0.469pt}{0.121pt}}
\multiput(1227.00,680.27)(11.026,11.000){2}{\rule{0.235pt}{0.350pt}}
\multiput(1239.00,692.48)(0.607,0.502){19}{\rule{0.501pt}{0.121pt}}
\multiput(1239.00,691.27)(11.960,11.000){2}{\rule{0.251pt}{0.350pt}}
\multiput(1252.00,703.47)(0.693,0.503){15}{\rule{0.554pt}{0.121pt}}
\multiput(1252.00,702.27)(10.850,9.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(1264.00,712.47)(0.915,0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(1264.00,711.27)(10.573,7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(1276.00,719.47)(1.186,0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(1276.00,718.27)(11.244,6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(1289.00,725.47)(2.913,0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(1289.00,724.27)(8.913,3.000){2}{\rule{0.744pt}{0.350pt}}
\put(945.0,474.0){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1313,726.27){\rule{2.188pt}{0.350pt}}
\multiput(1313.00,727.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\multiput(1325.00,725.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(1325.00,725.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(1338.00,719.02)(0.618,-0.503){17}{\rule{0.507pt}{0.121pt}}
\multiput(1338.00,719.27)(10.947,-10.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(1350.48,707.94)(0.502,-0.597){21}{\rule{0.121pt}{0.496pt}}
\multiput(1349.27,708.97)(12.000,-12.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(1362.48,693.63)(0.502,-0.710){23}{\rule{0.121pt}{0.572pt}}
\multiput(1361.27,694.81)(13.000,-16.813){2}{\rule{0.350pt}{0.286pt}}
\multiput(1375.48,674.73)(0.502,-1.037){21}{\rule{0.121pt}{0.787pt}}
\multiput(1374.27,676.37)(12.000,-22.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(1387.48,650.00)(0.502,-1.300){21}{\rule{0.121pt}{0.962pt}}
\multiput(1386.27,652.00)(12.000,-28.002){2}{\rule{0.350pt}{0.481pt}}
\multiput(1399.48,619.28)(0.502,-1.564){21}{\rule{0.121pt}{1.137pt}}
\multiput(1398.27,621.64)(12.000,-33.639){2}{\rule{0.350pt}{0.569pt}}
\multiput(1411.48,582.83)(0.502,-1.720){23}{\rule{0.121pt}{1.245pt}}
\multiput(1410.27,585.42)(13.000,-40.416){2}{\rule{0.350pt}{0.623pt}}
\multiput(1424.48,538.58)(0.502,-2.179){21}{\rule{0.121pt}{1.546pt}}
\multiput(1423.27,541.79)(12.000,-46.792){2}{\rule{0.350pt}{0.773pt}}
\put(1301.0,728.0){\rule[-0.175pt]{2.891pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(1278,290){\makebox(0,0)[r]{$\tau$ = 5}}
\put(1300.0,290.0){\rule[-0.300pt]{15.899pt}{0.600pt}}
\put(220,495){\usebox{\plotpoint}}
\multiput(220.00,493.50)(2.251,-0.500){23}{\rule{2.764pt}{0.121pt}}
\multiput(220.00,493.75)(55.263,-14.000){2}{\rule{1.382pt}{0.600pt}}
\multiput(281.00,479.50)(1.407,-0.500){39}{\rule{1.814pt}{0.121pt}}
\multiput(281.00,479.75)(57.236,-22.000){2}{\rule{0.907pt}{0.600pt}}
\multiput(342.00,457.50)(3.174,-0.501){15}{\rule{3.750pt}{0.121pt}}
\multiput(342.00,457.75)(52.217,-10.000){2}{\rule{1.875pt}{0.600pt}}
\multiput(402.00,450.00)(2.910,0.501){17}{\rule{3.477pt}{0.121pt}}
\multiput(402.00,447.75)(53.783,11.000){2}{\rule{1.739pt}{0.600pt}}
\multiput(463.00,461.00)(1.024,0.500){55}{\rule{1.370pt}{0.120pt}}
\multiput(463.00,458.75)(58.156,30.000){2}{\rule{0.685pt}{0.600pt}}
\multiput(524.00,491.00)(0.711,0.500){81}{\rule{1.001pt}{0.120pt}}
\multiput(524.00,488.75)(58.922,43.000){2}{\rule{0.501pt}{0.600pt}}
\multiput(585.00,534.00)(0.623,0.500){93}{\rule{0.897pt}{0.120pt}}
\multiput(585.00,531.75)(59.138,49.000){2}{\rule{0.448pt}{0.600pt}}
\multiput(646.00,583.00)(0.639,0.500){89}{\rule{0.916pt}{0.120pt}}
\multiput(646.00,580.75)(58.099,47.000){2}{\rule{0.458pt}{0.600pt}}
\multiput(706.00,630.00)(0.784,0.500){73}{\rule{1.088pt}{0.120pt}}
\multiput(706.00,627.75)(58.741,39.000){2}{\rule{0.544pt}{0.600pt}}
\multiput(767.00,669.00)(1.141,0.500){49}{\rule{1.506pt}{0.120pt}}
\multiput(767.00,666.75)(57.875,27.000){2}{\rule{0.753pt}{0.600pt}}
\multiput(828.00,696.00)(1.957,0.500){27}{\rule{2.438pt}{0.121pt}}
\multiput(828.00,693.75)(55.941,16.000){2}{\rule{1.219pt}{0.600pt}}
\multiput(889.00,711.99)(4.139,0.501){11}{\rule{4.725pt}{0.121pt}}
\multiput(889.00,709.75)(51.193,8.000){2}{\rule{2.363pt}{0.600pt}}
\multiput(950.00,719.99)(11.009,0.503){3}{\rule{9.150pt}{0.121pt}}
\multiput(950.00,717.75)(41.009,4.000){2}{\rule{4.575pt}{0.600pt}}
\multiput(1010.00,723.99)(4.834,0.501){9}{\rule{5.379pt}{0.121pt}}
\multiput(1010.00,721.75)(49.837,7.000){2}{\rule{2.689pt}{0.600pt}}
\multiput(1071.00,731.00)(2.094,0.500){25}{\rule{2.590pt}{0.121pt}}
\multiput(1071.00,728.75)(55.624,15.000){2}{\rule{1.295pt}{0.600pt}}
\multiput(1132.00,746.00)(1.344,0.500){41}{\rule{1.741pt}{0.121pt}}
\multiput(1132.00,743.75)(57.386,23.000){2}{\rule{0.871pt}{0.600pt}}
\multiput(1193.00,769.00)(1.476,0.500){37}{\rule{1.893pt}{0.121pt}}
\multiput(1193.00,766.75)(57.071,21.000){2}{\rule{0.946pt}{0.600pt}}
\multiput(1254.00,787.50)(11.009,-0.503){3}{\rule{9.150pt}{0.121pt}}
\multiput(1254.00,787.75)(41.009,-4.000){2}{\rule{4.575pt}{0.600pt}}
\multiput(1315.00,781.40)(0.500,-0.598){117}{\rule{0.120pt}{0.868pt}}
\multiput(1312.75,783.20)(61.000,-71.198){2}{\rule{0.600pt}{0.434pt}}
\multiput(1376.00,702.52)(0.500,-1.789){117}{\rule{0.120pt}{2.284pt}}
\multiput(1373.75,707.26)(61.000,-212.259){2}{\rule{0.600pt}{1.142pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1278,245){\makebox(0,0)[r]{experiment}}
\put(1322,245){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,695){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,788){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1387,711){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\multiput(1300,245)(12.453,0.000){6}{\usebox{\plotpoint}}
\put(1366,245){\usebox{\plotpoint}}
\multiput(1300,255)(0.000,-12.453){2}{\usebox{\plotpoint}}
\put(1300,235){\usebox{\plotpoint}}
\multiput(1366,255)(0.000,-12.453){2}{\usebox{\plotpoint}}
\put(1366,235){\usebox{\plotpoint}}
\multiput(828,645)(0.000,12.453){9}{\usebox{\plotpoint}}
\put(828,745){\usebox{\plotpoint}}
\multiput(818,645)(12.453,0.000){2}{\usebox{\plotpoint}}
\put(838,645){\usebox{\plotpoint}}
\multiput(818,745)(12.453,0.000){2}{\usebox{\plotpoint}}
\put(838,745){\usebox{\plotpoint}}
\multiput(1314,712)(0.000,12.453){13}{\usebox{\plotpoint}}
\put(1314,864){\usebox{\plotpoint}}
\multiput(1304,712)(12.453,0.000){2}{\usebox{\plotpoint}}
\put(1324,712){\usebox{\plotpoint}}
\multiput(1304,864)(12.453,0.000){2}{\usebox{\plotpoint}}
\put(1324,864){\usebox{\plotpoint}}
\multiput(1387,684)(0.000,12.453){5}{\usebox{\plotpoint}}
\put(1387,738){\usebox{\plotpoint}}
\multiput(1377,684)(12.453,0.000){2}{\usebox{\plotpoint}}
\put(1397,684){\usebox{\plotpoint}}
\multiput(1377,738)(12.453,0.000){2}{\usebox{\plotpoint}}
\put(1397,738){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-0.014}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,209.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,209){\makebox(0,0)[r]{-0.012}}
\put(1416.0,209.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,304.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,304){\makebox(0,0)[r]{-0.01}}
\put(1416.0,304.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,400.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,400){\makebox(0,0)[r]{-0.008}}
\put(1416.0,400.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{-0.006}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,591.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,591){\makebox(0,0)[r]{-0.004}}
\put(1416.0,591.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,686.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,686){\makebox(0,0)[r]{-0.002}}
\put(1416.0,686.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,782.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,782){\makebox(0,0)[r]{0}}
\put(1416.0,782.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{0.002}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423,68){\makebox(0,0){5}}
\put(423.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625,68){\makebox(0,0){10}}
\put(625.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){15}}
\put(828.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031,68){\makebox(0,0){20}}
\put(1031.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233,68){\makebox(0,0){25}}
\put(1233.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){30}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$\delta \lambda^2$}}
\put(828,23){\makebox(0,0){$\tau$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{l = 2}}
\put(1328.0,812.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(261,782){\usebox{\plotpoint}}
\multiput(302.83,727.81)(0.498,-6.449){74}{\rule{0.120pt}{13.055pt}}
\multiput(298.92,754.90)(41.000,-497.904){2}{\rule{1.000pt}{6.527pt}}
\multiput(343.83,257.00)(0.498,0.503){72}{\rule{0.120pt}{1.275pt}}
\multiput(339.92,257.00)(40.000,38.354){2}{\rule{1.000pt}{0.638pt}}
\multiput(383.83,298.00)(0.498,0.577){74}{\rule{0.120pt}{1.421pt}}
\multiput(379.92,298.00)(41.000,45.051){2}{\rule{1.000pt}{0.710pt}}
\multiput(423.00,347.83)(2.601,0.481){8}{\rule{5.250pt}{0.116pt}}
\multiput(423.00,343.92)(29.103,8.000){2}{\rule{2.625pt}{1.000pt}}
\put(463,353.92){\rule{9.877pt}{1.000pt}}
\multiput(463.00,351.92)(20.500,4.000){2}{\rule{4.938pt}{1.000pt}}
\put(504,357.42){\rule{9.636pt}{1.000pt}}
\multiput(504.00,355.92)(20.000,3.000){2}{\rule{4.818pt}{1.000pt}}
\put(544,359.42){\rule{9.877pt}{1.000pt}}
\multiput(544.00,358.92)(20.500,1.000){2}{\rule{4.938pt}{1.000pt}}
\put(585,360.42){\rule{9.636pt}{1.000pt}}
\multiput(585.00,359.92)(20.000,1.000){2}{\rule{4.818pt}{1.000pt}}
\put(625,361.42){\rule{9.877pt}{1.000pt}}
\multiput(625.00,360.92)(20.500,1.000){2}{\rule{4.938pt}{1.000pt}}
\put(261.0,782.0){\rule[-0.500pt]{9.636pt}{1.000pt}}
\put(666.0,364.0){\rule[-0.500pt]{185.493pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1306,767){\makebox(0,0)[r]{l = 3}}
\put(1328.0,767.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(261,782){\usebox{\plotpoint}}
\multiput(301.48,763.03)(0.501,-6.488){79}{\rule{0.121pt}{4.569pt}}
\multiput(300.27,772.52)(41.000,-515.516){2}{\rule{0.350pt}{2.285pt}}
\multiput(342.48,257.00)(0.501,0.515){77}{\rule{0.121pt}{0.446pt}}
\multiput(341.27,257.00)(40.000,40.074){2}{\rule{0.350pt}{0.223pt}}
\multiput(382.48,293.77)(0.501,-1.343){79}{\rule{0.121pt}{1.018pt}}
\multiput(381.27,295.89)(41.000,-106.887){2}{\rule{0.350pt}{0.509pt}}
\multiput(423.00,189.48)(1.207,0.502){31}{\rule{0.911pt}{0.121pt}}
\multiput(423.00,188.27)(38.109,17.000){2}{\rule{0.456pt}{0.350pt}}
\multiput(463.00,206.48)(0.906,0.501){43}{\rule{0.711pt}{0.121pt}}
\multiput(463.00,205.27)(39.523,23.000){2}{\rule{0.356pt}{0.350pt}}
\multiput(504.00,229.47)(6.277,0.509){5}{\rule{3.588pt}{0.123pt}}
\multiput(504.00,228.27)(32.554,4.000){2}{\rule{1.794pt}{0.350pt}}
\multiput(544.00,233.47)(10.390,0.516){3}{\rule{4.871pt}{0.124pt}}
\multiput(544.00,232.27)(30.890,3.000){2}{\rule{2.435pt}{0.350pt}}
\put(585,236.27){\rule{7.088pt}{0.350pt}}
\multiput(585.00,235.27)(25.290,2.000){2}{\rule{3.544pt}{0.350pt}}
\put(261.0,782.0){\rule[-0.175pt]{9.636pt}{0.350pt}}
\put(666,237.77){\rule{9.636pt}{0.350pt}}
\multiput(666.00,237.27)(20.000,1.000){2}{\rule{4.818pt}{0.350pt}}
\put(625.0,238.0){\rule[-0.175pt]{9.877pt}{0.350pt}}
\put(706.0,239.0){\rule[-0.175pt]{175.857pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(1306,722){\makebox(0,0)[r]{l = 4}}
\put(1328.0,722.0){\rule[-0.300pt]{15.899pt}{0.600pt}}
\put(261,782){\usebox{\plotpoint}}
\multiput(302.00,749.48)(0.500,-6.480){77}{\rule{0.120pt}{7.833pt}}
\multiput(299.75,765.74)(41.000,-508.742){2}{\rule{0.600pt}{3.916pt}}
\multiput(343.00,257.00)(0.500,0.511){75}{\rule{0.120pt}{0.765pt}}
\multiput(340.75,257.00)(40.000,39.412){2}{\rule{0.600pt}{0.383pt}}
\multiput(383.00,290.76)(0.500,-1.339){77}{\rule{0.120pt}{1.745pt}}
\multiput(380.75,294.38)(41.000,-105.378){2}{\rule{0.600pt}{0.873pt}}
\multiput(423.00,190.00)(1.197,0.500){29}{\rule{1.562pt}{0.121pt}}
\multiput(423.00,187.75)(36.758,17.000){2}{\rule{0.781pt}{0.600pt}}
\multiput(463.00,204.50)(0.860,-0.500){43}{\rule{1.175pt}{0.121pt}}
\multiput(463.00,204.75)(38.561,-24.000){2}{\rule{0.588pt}{0.600pt}}
\multiput(504.00,182.99)(4.863,0.502){5}{\rule{4.950pt}{0.121pt}}
\multiput(504.00,180.75)(29.726,5.000){2}{\rule{2.475pt}{0.600pt}}
\multiput(544.00,187.99)(2.419,0.501){13}{\rule{2.883pt}{0.121pt}}
\multiput(544.00,185.75)(35.015,9.000){2}{\rule{1.442pt}{0.600pt}}
\put(585,195.25){\rule{9.636pt}{0.600pt}}
\multiput(585.00,194.75)(20.000,1.000){2}{\rule{4.818pt}{0.600pt}}
\put(625,196.75){\rule{9.877pt}{0.600pt}}
\multiput(625.00,195.75)(20.500,2.000){2}{\rule{4.938pt}{0.600pt}}
\put(666,198.25){\rule{9.636pt}{0.600pt}}
\multiput(666.00,197.75)(20.000,1.000){2}{\rule{4.818pt}{0.600pt}}
\put(261.0,782.0){\rule[-0.300pt]{9.636pt}{0.600pt}}
\put(706.0,200.0){\rule[-0.300pt]{175.857pt}{0.600pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,677){\makebox(0,0)[r]{l = 8}}
\multiput(1328,677)(12.453,0.000){6}{\usebox{\plotpoint}}
\put(1394,677){\usebox{\plotpoint}}
\put(261,782){\usebox{\plotpoint}}
\multiput(261,782)(12.453,0.000){4}{\usebox{\plotpoint}}
\multiput(301,782)(0.970,-12.415){42}{\usebox{\plotpoint}}
\multiput(342,257)(8.696,8.914){5}{\usebox{\plotpoint}}
\multiput(382,298)(4.384,-11.656){9}{\usebox{\plotpoint}}
\multiput(423,189)(11.461,4.871){3}{\usebox{\plotpoint}}
\multiput(463,206)(10.747,-6.291){4}{\usebox{\plotpoint}}
\multiput(504,182)(12.357,1.545){3}{\usebox{\plotpoint}}
\multiput(544,187)(12.362,-1.508){4}{\usebox{\plotpoint}}
\multiput(585,182)(12.449,0.311){3}{\usebox{\plotpoint}}
\multiput(625,183)(12.450,-0.304){3}{\usebox{\plotpoint}}
\multiput(666,182)(12.449,0.311){4}{\usebox{\plotpoint}}
\multiput(706,183)(12.450,-0.304){3}{\usebox{\plotpoint}}
\multiput(747,182)(12.453,0.000){3}{\usebox{\plotpoint}}
\multiput(787,182)(12.453,0.000){3}{\usebox{\plotpoint}}
\multiput(828,182)(12.453,0.000){4}{\usebox{\plotpoint}}
\multiput(869,182)(12.453,0.000){3}{\usebox{\plotpoint}}
\multiput(909,182)(12.453,0.000){3}{\usebox{\plotpoint}}
\multiput(950,182)(12.453,0.000){3}{\usebox{\plotpoint}}
\multiput(990,182)(12.453,0.000){4}{\usebox{\plotpoint}}
\multiput(1031,182)(12.453,0.000){3}{\usebox{\plotpoint}}
\multiput(1071,182)(12.453,0.000){3}{\usebox{\plotpoint}}
\multiput(1112,182)(12.453,0.000){3}{\usebox{\plotpoint}}
\multiput(1152,182)(12.453,0.000){4}{\usebox{\plotpoint}}
\multiput(1193,182)(12.453,0.000){3}{\usebox{\plotpoint}}
\multiput(1233,182)(12.453,0.000){3}{\usebox{\plotpoint}}
\multiput(1274,182)(12.453,0.000){3}{\usebox{\plotpoint}}
\multiput(1314,182)(12.453,0.000){4}{\usebox{\plotpoint}}
\multiput(1355,182)(12.453,0.000){3}{\usebox{\plotpoint}}
\multiput(1395,182)(12.453,0.000){3}{\usebox{\plotpoint}}
\put(1436,182){\usebox{\plotpoint}}
\put(1306,632){\makebox(0,0)[r]{l = 16}}
\multiput(1328,632)(29.058,0.000){3}{\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(261,782){\usebox{\plotpoint}}
\multiput(261,782)(29.058,0.000){2}{\usebox{\plotpoint}}
\multiput(301,782)(2.262,-28.969){18}{\usebox{\plotpoint}}
\multiput(342,257)(20.292,20.799){2}{\usebox{\plotpoint}}
\multiput(382,298)(10.230,-27.197){4}{\usebox{\plotpoint}}
\put(436.96,194.93){\usebox{\plotpoint}}
\multiput(463,206)(25.077,-14.679){2}{\usebox{\plotpoint}}
\put(515.28,183.41){\usebox{\plotpoint}}
\multiput(544,187)(28.844,-3.518){2}{\usebox{\plotpoint}}
\put(601.92,182.42){\usebox{\plotpoint}}
\multiput(625,183)(29.049,-0.709){2}{\usebox{\plotpoint}}
\put(689.07,182.58){\usebox{\plotpoint}}
\put(718.12,182.70){\usebox{\plotpoint}}
\multiput(747,182)(29.058,0.000){2}{\usebox{\plotpoint}}
\put(805.28,182.00){\usebox{\plotpoint}}
\multiput(828,182)(29.058,0.000){2}{\usebox{\plotpoint}}
\put(892.46,182.00){\usebox{\plotpoint}}
\put(921.51,182.00){\usebox{\plotpoint}}
\multiput(950,182)(29.058,0.000){2}{\usebox{\plotpoint}}
\put(1008.69,182.00){\usebox{\plotpoint}}
\multiput(1031,182)(29.058,0.000){2}{\usebox{\plotpoint}}
\put(1095.86,182.00){\usebox{\plotpoint}}
\put(1124.92,182.00){\usebox{\plotpoint}}
\multiput(1152,182)(29.058,0.000){2}{\usebox{\plotpoint}}
\put(1212.09,182.00){\usebox{\plotpoint}}
\multiput(1233,182)(29.058,0.000){2}{\usebox{\plotpoint}}
\put(1299.26,182.00){\usebox{\plotpoint}}
\put(1328.32,182.00){\usebox{\plotpoint}}
\multiput(1355,182)(29.058,0.000){2}{\usebox{\plotpoint}}
\put(1415.49,182.00){\usebox{\plotpoint}}
\put(1436,182){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-0.016}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,209.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,209){\makebox(0,0)[r]{-0.014}}
\put(1416.0,209.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,304.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,304){\makebox(0,0)[r]{-0.012}}
\put(1416.0,304.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,400.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,400){\makebox(0,0)[r]{-0.01}}
\put(1416.0,400.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{-0.008}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,591.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,591){\makebox(0,0)[r]{-0.006}}
\put(1416.0,591.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,686.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,686){\makebox(0,0)[r]{-0.004}}
\put(1416.0,686.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,782.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,782){\makebox(0,0)[r]{-0.002}}
\put(1416.0,782.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{0}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$\delta\lambda^2$}}
\put(828,23){\makebox(0,0){f}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1278,352){\makebox(0,0)[r]{k = 2}}
\put(1300.0,352.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(220,877){\usebox{\plotpoint}}
\multiput(221.83,869.29)(0.499,-0.799){114}{\rule{0.120pt}{1.857pt}}
\multiput(217.92,873.15)(61.000,-94.147){2}{\rule{1.000pt}{0.928pt}}
\multiput(282.83,769.32)(0.499,-1.038){114}{\rule{0.120pt}{2.332pt}}
\multiput(278.92,774.16)(61.000,-122.160){2}{\rule{1.000pt}{1.166pt}}
\multiput(343.83,643.77)(0.499,-0.863){112}{\rule{0.120pt}{1.983pt}}
\multiput(339.92,647.88)(60.000,-99.883){2}{\rule{1.000pt}{0.992pt}}
\multiput(403.83,541.25)(0.499,-0.684){114}{\rule{0.120pt}{1.627pt}}
\multiput(399.92,544.62)(61.000,-80.623){2}{\rule{1.000pt}{0.814pt}}
\multiput(464.83,458.33)(0.499,-0.552){114}{\rule{0.120pt}{1.365pt}}
\multiput(460.92,461.17)(61.000,-65.167){2}{\rule{1.000pt}{0.682pt}}
\multiput(524.00,393.68)(0.580,-0.498){96}{\rule{1.423pt}{0.120pt}}
\multiput(524.00,393.92)(58.046,-52.000){2}{\rule{0.712pt}{1.000pt}}
\multiput(585.00,341.68)(0.796,-0.498){68}{\rule{1.855pt}{0.120pt}}
\multiput(585.00,341.92)(57.149,-38.000){2}{\rule{0.928pt}{1.000pt}}
\multiput(646.00,303.68)(1.246,-0.496){40}{\rule{2.750pt}{0.120pt}}
\multiput(646.00,303.92)(54.292,-24.000){2}{\rule{1.375pt}{1.000pt}}
\multiput(706.00,279.68)(3.536,-0.485){10}{\rule{7.028pt}{0.117pt}}
\multiput(706.00,279.92)(46.413,-9.000){2}{\rule{3.514pt}{1.000pt}}
\multiput(767.00,274.86)(9.319,0.424){2}{\rule{12.450pt}{0.102pt}}
\multiput(767.00,270.92)(35.159,5.000){2}{\rule{6.225pt}{1.000pt}}
\multiput(828.00,279.83)(1.700,0.495){28}{\rule{3.639pt}{0.119pt}}
\multiput(828.00,275.92)(53.447,18.000){2}{\rule{1.819pt}{1.000pt}}
\multiput(889.00,297.83)(0.977,0.497){54}{\rule{2.218pt}{0.120pt}}
\multiput(889.00,293.92)(56.397,31.000){2}{\rule{1.109pt}{1.000pt}}
\multiput(950.00,328.83)(0.707,0.498){76}{\rule{1.679pt}{0.120pt}}
\multiput(950.00,324.92)(56.516,42.000){2}{\rule{0.839pt}{1.000pt}}
\multiput(1010.00,370.83)(0.558,0.498){100}{\rule{1.380pt}{0.120pt}}
\multiput(1010.00,366.92)(58.137,54.000){2}{\rule{0.690pt}{1.000pt}}
\multiput(1072.83,423.00)(0.499,0.519){114}{\rule{0.120pt}{1.299pt}}
\multiput(1068.92,423.00)(61.000,61.303){2}{\rule{1.000pt}{0.650pt}}
\multiput(1133.83,487.00)(0.499,0.576){114}{\rule{0.120pt}{1.414pt}}
\multiput(1129.92,487.00)(61.000,68.065){2}{\rule{1.000pt}{0.707pt}}
\multiput(1194.83,558.00)(0.499,0.626){114}{\rule{0.120pt}{1.512pt}}
\multiput(1190.92,558.00)(61.000,73.861){2}{\rule{1.000pt}{0.756pt}}
\multiput(1255.83,635.00)(0.499,0.670){112}{\rule{0.120pt}{1.600pt}}
\multiput(1251.92,635.00)(60.000,77.679){2}{\rule{1.000pt}{0.800pt}}
\multiput(1315.83,716.00)(0.499,0.667){114}{\rule{0.120pt}{1.594pt}}
\multiput(1311.92,716.00)(61.000,78.691){2}{\rule{1.000pt}{0.797pt}}
\multiput(1376.83,798.00)(0.499,0.642){114}{\rule{0.120pt}{1.545pt}}
\multiput(1372.92,798.00)(61.000,75.793){2}{\rule{1.000pt}{0.773pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1278,307){\makebox(0,0)[r]{k = 3}}
\put(1300.0,307.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(220,877){\usebox{\plotpoint}}
\multiput(220.00,876.02)(0.537,-0.500){111}{\rule{0.462pt}{0.121pt}}
\multiput(220.00,876.27)(60.041,-57.000){2}{\rule{0.231pt}{0.350pt}}
\multiput(281.48,817.30)(0.500,-0.808){119}{\rule{0.121pt}{0.650pt}}
\multiput(280.27,818.65)(61.000,-96.651){2}{\rule{0.350pt}{0.325pt}}
\multiput(342.48,719.41)(0.500,-0.771){117}{\rule{0.121pt}{0.624pt}}
\multiput(341.27,720.70)(60.000,-90.705){2}{\rule{0.350pt}{0.312pt}}
\multiput(402.48,627.83)(0.500,-0.626){119}{\rule{0.121pt}{0.524pt}}
\multiput(401.27,628.91)(61.000,-74.913){2}{\rule{0.350pt}{0.262pt}}
\multiput(463.00,553.02)(0.528,-0.500){113}{\rule{0.456pt}{0.121pt}}
\multiput(463.00,553.27)(60.054,-58.000){2}{\rule{0.228pt}{0.350pt}}
\multiput(524.00,495.02)(0.714,-0.501){83}{\rule{0.584pt}{0.121pt}}
\multiput(524.00,495.27)(59.788,-43.000){2}{\rule{0.292pt}{0.350pt}}
\multiput(585.00,452.02)(0.996,-0.501){59}{\rule{0.776pt}{0.121pt}}
\multiput(585.00,452.27)(59.389,-31.000){2}{\rule{0.388pt}{0.350pt}}
\multiput(646.00,421.02)(1.536,-0.501){37}{\rule{1.137pt}{0.121pt}}
\multiput(646.00,421.27)(57.639,-20.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(706.00,401.02)(3.628,-0.503){15}{\rule{2.460pt}{0.121pt}}
\multiput(706.00,401.27)(55.895,-9.000){2}{\rule{1.230pt}{0.350pt}}
\multiput(828.00,393.48)(2.921,0.502){19}{\rule{2.028pt}{0.121pt}}
\multiput(828.00,392.27)(56.790,11.000){2}{\rule{1.014pt}{0.350pt}}
\multiput(889.00,404.48)(1.646,0.501){35}{\rule{1.211pt}{0.121pt}}
\multiput(889.00,403.27)(58.486,19.000){2}{\rule{0.606pt}{0.350pt}}
\multiput(950.00,423.48)(1.049,0.501){55}{\rule{0.812pt}{0.121pt}}
\multiput(950.00,422.27)(58.315,29.000){2}{\rule{0.406pt}{0.350pt}}
\multiput(1010.00,452.48)(0.810,0.501){73}{\rule{0.649pt}{0.121pt}}
\multiput(1010.00,451.27)(59.652,38.000){2}{\rule{0.325pt}{0.350pt}}
\multiput(1071.00,490.48)(0.653,0.501){91}{\rule{0.542pt}{0.121pt}}
\multiput(1071.00,489.27)(59.876,47.000){2}{\rule{0.271pt}{0.350pt}}
\multiput(1132.00,537.48)(0.557,0.500){107}{\rule{0.476pt}{0.121pt}}
\multiput(1132.00,536.27)(60.013,55.000){2}{\rule{0.238pt}{0.350pt}}
\multiput(1193.48,592.00)(0.500,0.518){119}{\rule{0.121pt}{0.449pt}}
\multiput(1192.27,592.00)(61.000,62.068){2}{\rule{0.350pt}{0.224pt}}
\multiput(1254.48,655.00)(0.500,0.586){117}{\rule{0.121pt}{0.496pt}}
\multiput(1253.27,655.00)(60.000,68.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(1314.48,725.00)(0.500,0.617){119}{\rule{0.121pt}{0.518pt}}
\multiput(1313.27,725.00)(61.000,73.925){2}{\rule{0.350pt}{0.259pt}}
\multiput(1375.48,800.00)(0.500,0.634){119}{\rule{0.121pt}{0.529pt}}
\multiput(1374.27,800.00)(61.000,75.901){2}{\rule{0.350pt}{0.265pt}}
\put(767.0,393.0){\rule[-0.175pt]{14.695pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(1278,262){\makebox(0,0)[r]{k = 4}}
\put(1300.0,262.0){\rule[-0.300pt]{15.899pt}{0.600pt}}
\put(220,877){\usebox{\plotpoint}}
\multiput(220.00,875.50)(0.598,-0.500){97}{\rule{0.868pt}{0.120pt}}
\multiput(220.00,875.75)(59.199,-51.000){2}{\rule{0.434pt}{0.600pt}}
\multiput(282.00,822.03)(0.500,-0.673){117}{\rule{0.120pt}{0.957pt}}
\multiput(279.75,824.01)(61.000,-80.015){2}{\rule{0.600pt}{0.478pt}}
\multiput(343.00,740.10)(0.500,-0.659){115}{\rule{0.120pt}{0.940pt}}
\multiput(340.75,742.05)(60.000,-77.049){2}{\rule{0.600pt}{0.470pt}}
\multiput(403.00,661.60)(0.500,-0.557){117}{\rule{0.120pt}{0.819pt}}
\multiput(400.75,663.30)(61.000,-66.300){2}{\rule{0.600pt}{0.409pt}}
\multiput(463.00,595.50)(0.544,-0.500){107}{\rule{0.804pt}{0.120pt}}
\multiput(463.00,595.75)(59.332,-56.000){2}{\rule{0.402pt}{0.600pt}}
\multiput(524.00,539.50)(0.694,-0.500){83}{\rule{0.982pt}{0.120pt}}
\multiput(524.00,539.75)(58.962,-44.000){2}{\rule{0.491pt}{0.600pt}}
\multiput(585.00,495.50)(0.930,-0.500){61}{\rule{1.259pt}{0.120pt}}
\multiput(585.00,495.75)(58.387,-33.000){2}{\rule{0.630pt}{0.600pt}}
\multiput(646.00,462.50)(1.322,-0.500){41}{\rule{1.715pt}{0.121pt}}
\multiput(646.00,462.75)(56.440,-23.000){2}{\rule{0.858pt}{0.600pt}}
\multiput(706.00,439.50)(2.435,-0.500){21}{\rule{2.965pt}{0.121pt}}
\multiput(706.00,439.75)(54.845,-13.000){2}{\rule{1.483pt}{0.600pt}}
\put(767,425.25){\rule{12.350pt}{0.600pt}}
\multiput(767.00,426.75)(35.367,-3.000){2}{\rule{6.175pt}{0.600pt}}
\multiput(828.00,425.99)(7.498,0.502){5}{\rule{7.470pt}{0.121pt}}
\multiput(828.00,423.75)(45.496,5.000){2}{\rule{3.735pt}{0.600pt}}
\multiput(889.00,431.00)(2.094,0.500){25}{\rule{2.590pt}{0.121pt}}
\multiput(889.00,428.75)(55.624,15.000){2}{\rule{1.295pt}{0.600pt}}
\multiput(950.00,446.00)(1.265,0.500){43}{\rule{1.650pt}{0.121pt}}
\multiput(950.00,443.75)(56.575,24.000){2}{\rule{0.825pt}{0.600pt}}
\multiput(1010.00,470.00)(0.902,0.500){63}{\rule{1.226pt}{0.120pt}}
\multiput(1010.00,467.75)(58.454,34.000){2}{\rule{0.613pt}{0.600pt}}
\multiput(1071.00,504.00)(0.728,0.500){79}{\rule{1.021pt}{0.120pt}}
\multiput(1071.00,501.75)(58.880,42.000){2}{\rule{0.511pt}{0.600pt}}
\multiput(1132.00,546.00)(0.586,0.500){99}{\rule{0.854pt}{0.120pt}}
\multiput(1132.00,543.75)(59.228,52.000){2}{\rule{0.427pt}{0.600pt}}
\multiput(1193.00,598.00)(0.499,0.500){117}{\rule{0.750pt}{0.120pt}}
\multiput(1193.00,595.75)(59.443,61.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(1255.00,658.00)(0.500,0.566){115}{\rule{0.120pt}{0.830pt}}
\multiput(1252.75,658.00)(60.000,66.277){2}{\rule{0.600pt}{0.415pt}}
\multiput(1315.00,726.00)(0.500,0.615){117}{\rule{0.120pt}{0.888pt}}
\multiput(1312.75,726.00)(61.000,73.158){2}{\rule{0.600pt}{0.444pt}}
\multiput(1376.00,801.00)(0.500,0.623){117}{\rule{0.120pt}{0.898pt}}
\multiput(1373.75,801.00)(61.000,74.137){2}{\rule{0.600pt}{0.449pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1278,217){\makebox(0,0)[r]{k = 5}}
\multiput(1300,217)(12.453,0.000){6}{\usebox{\plotpoint}}
\put(1366,217){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\multiput(220,877)(11.589,-4.559){6}{\usebox{\plotpoint}}
\multiput(281,853)(8.384,-9.208){7}{\usebox{\plotpoint}}
\multiput(342,786)(7.296,-10.092){8}{\usebox{\plotpoint}}
\multiput(402,703)(7.733,-9.761){8}{\usebox{\plotpoint}}
\multiput(463,626)(8.592,-9.015){7}{\usebox{\plotpoint}}
\multiput(524,562)(9.631,-7.894){7}{\usebox{\plotpoint}}
\multiput(585,512)(10.648,-6.458){5}{\usebox{\plotpoint}}
\multiput(646,475)(11.427,-4.952){6}{\usebox{\plotpoint}}
\multiput(706,449)(12.093,-2.974){5}{\usebox{\plotpoint}}
\multiput(767,434)(12.393,-1.219){5}{\usebox{\plotpoint}}
\multiput(828,428)(12.427,0.815){4}{\usebox{\plotpoint}}
\multiput(889,432)(12.138,2.786){5}{\usebox{\plotpoint}}
\multiput(950,446)(11.563,4.625){6}{\usebox{\plotpoint}}
\multiput(1010,470)(10.953,5.926){5}{\usebox{\plotpoint}}
\multiput(1071,503)(10.257,7.062){6}{\usebox{\plotpoint}}
\multiput(1132,545)(9.477,8.079){7}{\usebox{\plotpoint}}
\multiput(1193,597)(8.806,8.806){7}{\usebox{\plotpoint}}
\multiput(1254,658)(8.239,9.338){7}{\usebox{\plotpoint}}
\multiput(1314,726)(7.858,9.661){8}{\usebox{\plotpoint}}
\multiput(1375,801)(7.795,9.712){7}{\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\put(1278,172){\makebox(0,0)[r]{experiment}}
\put(1322,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,375){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,469){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\multiput(1300,172)(29.058,0.000){3}{\usebox{\plotpoint}}
\put(1366,172){\usebox{\plotpoint}}
\put(1300.00,182.00){\usebox{\plotpoint}}
\put(1300,162){\usebox{\plotpoint}}
\put(1366.00,182.00){\usebox{\plotpoint}}
\put(1366,162){\usebox{\plotpoint}}
\multiput(828,168)(0.000,29.058){15}{\usebox{\plotpoint}}
\put(828,582){\usebox{\plotpoint}}
\put(818.00,168.00){\usebox{\plotpoint}}
\put(838,168){\usebox{\plotpoint}}
\put(818.00,582.00){\usebox{\plotpoint}}
\put(838,582){\usebox{\plotpoint}}
\multiput(950,220)(0.000,29.058){18}{\usebox{\plotpoint}}
\put(950,718){\usebox{\plotpoint}}
\put(940.00,220.00){\usebox{\plotpoint}}
\put(960,220){\usebox{\plotpoint}}
\put(940.00,718.00){\usebox{\plotpoint}}
\put(960,718){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-0.05}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,189.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,189){\makebox(0,0)[r]{-0.04}}
\put(1416.0,189.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,266){\makebox(0,0)[r]{-0.03}}
\put(1416.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,342.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,342){\makebox(0,0)[r]{-0.02}}
\put(1416.0,342.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,419){\makebox(0,0)[r]{-0.01}}
\put(1416.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,571){\makebox(0,0)[r]{0.01}}
\put(1416.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,648.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,648){\makebox(0,0)[r]{0.02}}
\put(1416.0,648.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,724){\makebox(0,0)[r]{0.03}}
\put(1416.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,801.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,801){\makebox(0,0)[r]{0.04}}
\put(1416.0,801.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{0.05}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$\delta\lambda^2$}}
\put(828,23){\makebox(0,0){f}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1278,380){\makebox(0,0)[r]{k = 2}}
\put(1300.0,380.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(220,495){\usebox{\plotpoint}}
\multiput(221.83,488.45)(0.499,-0.659){114}{\rule{0.120pt}{1.578pt}}
\multiput(217.92,491.73)(61.000,-77.725){2}{\rule{1.000pt}{0.789pt}}
\multiput(282.83,407.59)(0.499,-0.642){114}{\rule{0.120pt}{1.545pt}}
\multiput(278.92,410.79)(61.000,-75.793){2}{\rule{1.000pt}{0.773pt}}
\multiput(343.83,329.60)(0.499,-0.519){112}{\rule{0.120pt}{1.300pt}}
\multiput(339.92,332.30)(60.000,-60.302){2}{\rule{1.000pt}{0.650pt}}
\multiput(402.00,269.68)(0.603,-0.498){92}{\rule{1.470pt}{0.120pt}}
\multiput(402.00,269.92)(57.949,-50.000){2}{\rule{0.735pt}{1.000pt}}
\multiput(463.00,219.68)(0.864,-0.498){62}{\rule{1.993pt}{0.120pt}}
\multiput(463.00,219.92)(56.864,-35.000){2}{\rule{0.996pt}{1.000pt}}
\multiput(524.00,184.68)(1.452,-0.496){34}{\rule{3.155pt}{0.119pt}}
\multiput(524.00,184.92)(54.452,-21.000){2}{\rule{1.577pt}{1.000pt}}
\multiput(585.00,163.69)(5.920,-0.462){4}{\rule{10.417pt}{0.111pt}}
\multiput(585.00,163.92)(39.380,-6.000){2}{\rule{5.208pt}{1.000pt}}
\multiput(646.00,161.83)(2.794,0.489){14}{\rule{5.705pt}{0.118pt}}
\multiput(646.00,157.92)(48.160,11.000){2}{\rule{2.852pt}{1.000pt}}
\multiput(706.00,172.83)(1.124,0.497){46}{\rule{2.509pt}{0.120pt}}
\multiput(706.00,168.92)(55.792,27.000){2}{\rule{1.255pt}{1.000pt}}
\multiput(767.00,199.83)(0.702,0.498){78}{\rule{1.669pt}{0.120pt}}
\multiput(767.00,195.92)(57.537,43.000){2}{\rule{0.834pt}{1.000pt}}
\multiput(828.00,242.83)(0.502,0.499){112}{\rule{1.267pt}{0.120pt}}
\multiput(828.00,238.92)(58.371,60.000){2}{\rule{0.633pt}{1.000pt}}
\multiput(890.83,301.00)(0.499,0.609){114}{\rule{0.120pt}{1.480pt}}
\multiput(886.92,301.00)(61.000,71.929){2}{\rule{1.000pt}{0.740pt}}
\multiput(951.83,376.00)(0.499,0.729){112}{\rule{0.120pt}{1.717pt}}
\multiput(947.92,376.00)(60.000,84.437){2}{\rule{1.000pt}{0.858pt}}
\multiput(1011.83,464.00)(0.499,0.783){114}{\rule{0.120pt}{1.824pt}}
\multiput(1007.92,464.00)(61.000,92.215){2}{\rule{1.000pt}{0.912pt}}
\multiput(1072.83,560.00)(0.499,0.807){114}{\rule{0.120pt}{1.873pt}}
\multiput(1068.92,560.00)(61.000,95.113){2}{\rule{1.000pt}{0.936pt}}
\multiput(1133.83,659.00)(0.499,0.733){114}{\rule{0.120pt}{1.725pt}}
\multiput(1129.92,659.00)(61.000,86.419){2}{\rule{1.000pt}{0.863pt}}
\multiput(1194.83,749.00)(0.499,0.543){114}{\rule{0.120pt}{1.348pt}}
\multiput(1190.92,749.00)(61.000,64.201){2}{\rule{1.000pt}{0.674pt}}
\multiput(1254.00,817.83)(1.887,0.494){24}{\rule{4.000pt}{0.119pt}}
\multiput(1254.00,813.92)(51.698,16.000){2}{\rule{2.000pt}{1.000pt}}
\multiput(1315.83,825.59)(0.499,-0.642){114}{\rule{0.120pt}{1.545pt}}
\multiput(1311.92,828.79)(61.000,-75.793){2}{\rule{1.000pt}{0.773pt}}
\multiput(1376.83,734.41)(0.499,-2.119){114}{\rule{0.120pt}{4.480pt}}
\multiput(1372.92,743.70)(61.000,-248.703){2}{\rule{1.000pt}{2.240pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1278,335){\makebox(0,0)[r]{k = 3}}
\put(1300.0,335.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(220,495){\usebox{\plotpoint}}
\multiput(220.00,494.02)(1.561,-0.501){37}{\rule{1.155pt}{0.121pt}}
\multiput(220.00,494.27)(58.603,-20.000){2}{\rule{0.578pt}{0.350pt}}
\multiput(281.00,474.02)(1.030,-0.501){57}{\rule{0.799pt}{0.121pt}}
\multiput(281.00,474.27)(59.341,-30.000){2}{\rule{0.400pt}{0.350pt}}
\multiput(342.00,444.02)(3.568,-0.503){15}{\rule{2.421pt}{0.121pt}}
\multiput(342.00,444.27)(54.975,-9.000){2}{\rule{1.210pt}{0.350pt}}
\multiput(402.00,436.47)(4.798,0.504){11}{\rule{3.138pt}{0.121pt}}
\multiput(402.00,435.27)(54.488,7.000){2}{\rule{1.569pt}{0.350pt}}
\multiput(463.00,443.48)(1.741,0.501){33}{\rule{1.274pt}{0.121pt}}
\multiput(463.00,442.27)(58.357,18.000){2}{\rule{0.637pt}{0.350pt}}
\multiput(524.00,461.48)(1.352,0.501){43}{\rule{1.016pt}{0.121pt}}
\multiput(524.00,460.27)(58.892,23.000){2}{\rule{0.508pt}{0.350pt}}
\multiput(585.00,484.48)(1.192,0.501){49}{\rule{0.909pt}{0.121pt}}
\multiput(585.00,483.27)(59.114,26.000){2}{\rule{0.454pt}{0.350pt}}
\multiput(646.00,510.48)(1.173,0.501){49}{\rule{0.895pt}{0.121pt}}
\multiput(646.00,509.27)(58.142,26.000){2}{\rule{0.448pt}{0.350pt}}
\multiput(706.00,536.48)(1.294,0.501){45}{\rule{0.977pt}{0.121pt}}
\multiput(706.00,535.27)(58.972,24.000){2}{\rule{0.489pt}{0.350pt}}
\multiput(767.00,560.48)(1.415,0.501){41}{\rule{1.058pt}{0.121pt}}
\multiput(767.00,559.27)(58.804,22.000){2}{\rule{0.529pt}{0.350pt}}
\multiput(828.00,582.48)(1.646,0.501){35}{\rule{1.211pt}{0.121pt}}
\multiput(828.00,581.27)(58.486,19.000){2}{\rule{0.606pt}{0.350pt}}
\multiput(889.00,601.48)(1.646,0.501){35}{\rule{1.211pt}{0.121pt}}
\multiput(889.00,600.27)(58.486,19.000){2}{\rule{0.606pt}{0.350pt}}
\multiput(950.00,620.48)(1.392,0.501){41}{\rule{1.042pt}{0.121pt}}
\multiput(950.00,619.27)(57.837,22.000){2}{\rule{0.521pt}{0.350pt}}
\multiput(1010.00,642.48)(1.105,0.501){53}{\rule{0.850pt}{0.121pt}}
\multiput(1010.00,641.27)(59.236,28.000){2}{\rule{0.425pt}{0.350pt}}
\multiput(1071.00,670.48)(0.832,0.501){71}{\rule{0.665pt}{0.121pt}}
\multiput(1071.00,669.27)(59.621,37.000){2}{\rule{0.332pt}{0.350pt}}
\multiput(1132.00,707.48)(0.714,0.501){83}{\rule{0.584pt}{0.121pt}}
\multiput(1132.00,706.27)(59.788,43.000){2}{\rule{0.292pt}{0.350pt}}
\multiput(1193.00,750.48)(0.769,0.501){77}{\rule{0.621pt}{0.121pt}}
\multiput(1193.00,749.27)(59.711,40.000){2}{\rule{0.311pt}{0.350pt}}
\multiput(1254.00,790.48)(2.619,0.502){21}{\rule{1.837pt}{0.121pt}}
\multiput(1254.00,789.27)(56.186,12.000){2}{\rule{0.919pt}{0.350pt}}
\multiput(1314.48,800.11)(0.500,-0.526){119}{\rule{0.121pt}{0.455pt}}
\multiput(1313.27,801.06)(61.000,-63.056){2}{\rule{0.350pt}{0.227pt}}
\multiput(1375.48,731.85)(0.500,-2.007){119}{\rule{0.121pt}{1.482pt}}
\multiput(1374.27,734.92)(61.000,-239.925){2}{\rule{0.350pt}{0.741pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(1278,290){\makebox(0,0)[r]{k = 4}}
\put(1300.0,290.0){\rule[-0.300pt]{15.899pt}{0.600pt}}
\put(220,495){\usebox{\plotpoint}}
\multiput(220.00,495.99)(11.197,0.503){3}{\rule{9.300pt}{0.121pt}}
\multiput(220.00,493.75)(41.697,4.000){2}{\rule{4.650pt}{0.600pt}}
\multiput(281.00,499.99)(7.498,0.502){5}{\rule{7.470pt}{0.121pt}}
\multiput(281.00,497.75)(45.496,5.000){2}{\rule{3.735pt}{0.600pt}}
\multiput(342.00,505.00)(2.607,0.500){19}{\rule{3.150pt}{0.121pt}}
\multiput(342.00,502.75)(53.462,12.000){2}{\rule{1.575pt}{0.600pt}}
\multiput(402.00,517.00)(1.476,0.500){37}{\rule{1.893pt}{0.121pt}}
\multiput(402.00,514.75)(57.071,21.000){2}{\rule{0.946pt}{0.600pt}}
\multiput(463.00,538.00)(1.099,0.500){51}{\rule{1.457pt}{0.120pt}}
\multiput(463.00,535.75)(57.976,28.000){2}{\rule{0.729pt}{0.600pt}}
\multiput(524.00,566.00)(0.991,0.500){57}{\rule{1.331pt}{0.120pt}}
\multiput(524.00,563.75)(58.238,31.000){2}{\rule{0.665pt}{0.600pt}}
\multiput(585.00,597.00)(0.902,0.500){63}{\rule{1.226pt}{0.120pt}}
\multiput(585.00,594.75)(58.454,34.000){2}{\rule{0.613pt}{0.600pt}}
\multiput(646.00,631.00)(0.887,0.500){63}{\rule{1.209pt}{0.120pt}}
\multiput(646.00,628.75)(57.491,34.000){2}{\rule{0.604pt}{0.600pt}}
\multiput(706.00,665.00)(0.959,0.500){59}{\rule{1.294pt}{0.120pt}}
\multiput(706.00,662.75)(58.315,32.000){2}{\rule{0.647pt}{0.600pt}}
\multiput(767.00,697.00)(1.024,0.500){55}{\rule{1.370pt}{0.120pt}}
\multiput(767.00,694.75)(58.156,30.000){2}{\rule{0.685pt}{0.600pt}}
\multiput(828.00,727.00)(1.234,0.500){45}{\rule{1.614pt}{0.120pt}}
\multiput(828.00,724.75)(57.650,25.000){2}{\rule{0.807pt}{0.600pt}}
\multiput(889.00,752.00)(1.476,0.500){37}{\rule{1.893pt}{0.121pt}}
\multiput(889.00,749.75)(57.071,21.000){2}{\rule{0.946pt}{0.600pt}}
\multiput(950.00,773.00)(2.059,0.500){25}{\rule{2.550pt}{0.121pt}}
\multiput(950.00,770.75)(54.707,15.000){2}{\rule{1.275pt}{0.600pt}}
\multiput(1010.00,788.00)(2.651,0.500){19}{\rule{3.200pt}{0.121pt}}
\multiput(1010.00,785.75)(54.358,12.000){2}{\rule{1.600pt}{0.600pt}}
\multiput(1071.00,799.99)(3.227,0.501){15}{\rule{3.810pt}{0.121pt}}
\multiput(1071.00,797.75)(53.092,10.000){2}{\rule{1.905pt}{0.600pt}}
\multiput(1132.00,809.99)(3.227,0.501){15}{\rule{3.810pt}{0.121pt}}
\multiput(1132.00,807.75)(53.092,10.000){2}{\rule{1.905pt}{0.600pt}}
\multiput(1193.00,819.99)(4.834,0.501){9}{\rule{5.379pt}{0.121pt}}
\multiput(1193.00,817.75)(49.837,7.000){2}{\rule{2.689pt}{0.600pt}}
\multiput(1254.00,824.50)(2.607,-0.500){19}{\rule{3.150pt}{0.121pt}}
\multiput(1254.00,824.75)(53.462,-12.000){2}{\rule{1.575pt}{0.600pt}}
\multiput(1315.00,810.32)(0.500,-0.615){117}{\rule{0.120pt}{0.888pt}}
\multiput(1312.75,812.16)(61.000,-73.158){2}{\rule{0.600pt}{0.444pt}}
\multiput(1376.00,728.41)(0.500,-2.012){117}{\rule{0.120pt}{2.550pt}}
\multiput(1373.75,733.71)(61.000,-238.707){2}{\rule{0.600pt}{1.275pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1278,245){\makebox(0,0)[r]{k = 5}}
\multiput(1300,245)(12.453,0.000){6}{\usebox{\plotpoint}}
\put(1366,245){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\multiput(220,495)(11.102,5.642){6}{\usebox{\plotpoint}}
\multiput(281,526)(12.219,2.404){5}{\usebox{\plotpoint}}
\multiput(342,538)(12.284,2.047){5}{\usebox{\plotpoint}}
\multiput(402,548)(12.046,3.160){5}{\usebox{\plotpoint}}
\multiput(463,564)(11.715,4.225){5}{\usebox{\plotpoint}}
\multiput(524,586)(11.523,4.723){5}{\usebox{\plotpoint}}
\multiput(585,611)(11.523,4.723){6}{\usebox{\plotpoint}}
\multiput(646,636)(11.628,4.457){5}{\usebox{\plotpoint}}
\multiput(706,659)(11.715,4.225){5}{\usebox{\plotpoint}}
\multiput(767,681)(11.890,3.703){5}{\usebox{\plotpoint}}
\multiput(828,700)(11.944,3.525){5}{\usebox{\plotpoint}}
\multiput(889,718)(12.046,3.160){5}{\usebox{\plotpoint}}
\multiput(950,734)(12.081,3.020){5}{\usebox{\plotpoint}}
\multiput(1010,749)(11.996,3.343){5}{\usebox{\plotpoint}}
\multiput(1071,766)(11.944,3.525){6}{\usebox{\plotpoint}}
\multiput(1132,784)(11.890,3.703){5}{\usebox{\plotpoint}}
\multiput(1193,803)(12.093,2.974){5}{\usebox{\plotpoint}}
\multiput(1254,818)(12.369,-1.443){5}{\usebox{\plotpoint}}
\multiput(1314,811)(8.050,-9.502){7}{\usebox{\plotpoint}}
\multiput(1375,739)(3.020,-12.081){20}{\usebox{\plotpoint}}
\put(1436,495){\usebox{\plotpoint}}
\put(1278,200){\makebox(0,0)[r]{experiment}}
\put(1322,200){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,695){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,788){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1387,711){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\multiput(1300,200)(29.058,0.000){3}{\usebox{\plotpoint}}
\put(1366,200){\usebox{\plotpoint}}
\put(1300.00,210.00){\usebox{\plotpoint}}
\put(1300,190){\usebox{\plotpoint}}
\put(1366.00,210.00){\usebox{\plotpoint}}
\put(1366,190){\usebox{\plotpoint}}
\multiput(828,645)(0.000,29.058){4}{\usebox{\plotpoint}}
\put(828,745){\usebox{\plotpoint}}
\put(818.00,645.00){\usebox{\plotpoint}}
\put(838,645){\usebox{\plotpoint}}
\put(818.00,745.00){\usebox{\plotpoint}}
\put(838,745){\usebox{\plotpoint}}
\multiput(1314,712)(0.000,29.058){6}{\usebox{\plotpoint}}
\put(1314,864){\usebox{\plotpoint}}
\put(1304.00,712.00){\usebox{\plotpoint}}
\put(1324,712){\usebox{\plotpoint}}
\put(1304.00,864.00){\usebox{\plotpoint}}
\put(1324,864){\usebox{\plotpoint}}
\multiput(1387,684)(0.000,29.058){2}{\usebox{\plotpoint}}
\put(1387,738){\usebox{\plotpoint}}
\put(1377.00,684.00){\usebox{\plotpoint}}
\put(1397,684){\usebox{\plotpoint}}
\put(1377.00,738.00){\usebox{\plotpoint}}
\put(1397,738){\usebox{\plotpoint}}
\end{picture}

==> (inline-3) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,222.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,222){\makebox(0,0)[r]{0.005}}
\put(1416.0,222.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,331.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,331){\makebox(0,0)[r]{0.01}}
\put(1416.0,331.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,440.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,440){\makebox(0,0)[r]{0.015}}
\put(1416.0,440.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,550.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,550){\makebox(0,0)[r]{0.02}}
\put(1416.0,550.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,659.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,659){\makebox(0,0)[r]{0.025}}
\put(1416.0,659.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,768){\makebox(0,0)[r]{0.03}}
\put(1416.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{0.035}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.95}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.96}}
\put(463.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.97}}
\put(706.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.98}}
\put(950.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.99}}
\put(1193.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$\delta\lambda^2$}}
\put(828,23){\makebox(0,0){f}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$\tau =3$}}
\put(1328.0,812.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(220,616){\usebox{\plotpoint}}
\multiput(220.00,613.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(220.00,613.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(232.00,608.69)(0.989,-0.462){4}{\rule{2.417pt}{0.111pt}}
\multiput(232.00,608.92)(7.984,-6.000){2}{\rule{1.208pt}{1.000pt}}
\multiput(245.00,602.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(245.00,602.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(257.00,597.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(257.00,597.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(269.00,592.69)(0.887,-0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(269.00,592.92)(7.330,-6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(281.00,586.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(281.00,586.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(294.00,581.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(294.00,581.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(306.00,576.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(306.00,576.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(318.00,571.69)(0.989,-0.462){4}{\rule{2.417pt}{0.111pt}}
\multiput(318.00,571.92)(7.984,-6.000){2}{\rule{1.208pt}{1.000pt}}
\multiput(331.00,565.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(331.00,565.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(343.00,560.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(343.00,560.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(355.00,555.69)(0.887,-0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(355.00,555.92)(7.330,-6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(367.00,549.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(367.00,549.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(380.00,544.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(380.00,544.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(392.00,539.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(392.00,539.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(404.00,534.69)(0.989,-0.462){4}{\rule{2.417pt}{0.111pt}}
\multiput(404.00,534.92)(7.984,-6.000){2}{\rule{1.208pt}{1.000pt}}
\multiput(417.00,528.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(417.00,528.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(429.00,523.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(429.00,523.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(441.00,518.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(441.00,518.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(453.00,513.69)(0.989,-0.462){4}{\rule{2.417pt}{0.111pt}}
\multiput(453.00,513.92)(7.984,-6.000){2}{\rule{1.208pt}{1.000pt}}
\multiput(466.00,507.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(466.00,507.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(478.00,502.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(478.00,502.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(490.00,497.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(490.00,497.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(503.00,492.69)(0.887,-0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(503.00,492.92)(7.330,-6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(515.00,486.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(515.00,486.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(527.00,481.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(527.00,481.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(539.00,476.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(539.00,476.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(552.00,471.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(552.00,471.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(564.00,466.69)(0.887,-0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(564.00,466.92)(7.330,-6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(576.00,460.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(576.00,460.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(588.00,455.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(588.00,455.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(601.00,450.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(601.00,450.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(613.00,445.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(613.00,445.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(625.00,440.69)(0.989,-0.462){4}{\rule{2.417pt}{0.111pt}}
\multiput(625.00,440.92)(7.984,-6.000){2}{\rule{1.208pt}{1.000pt}}
\multiput(638.00,434.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(638.00,434.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(650.00,429.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(650.00,429.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(662.00,424.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(662.00,424.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(674.00,419.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(674.00,419.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(687.00,414.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(687.00,414.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(699.00,409.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(699.00,409.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(711.00,404.69)(0.989,-0.462){4}{\rule{2.417pt}{0.111pt}}
\multiput(711.00,404.92)(7.984,-6.000){2}{\rule{1.208pt}{1.000pt}}
\multiput(724.00,398.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(724.00,398.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(736.00,393.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(736.00,393.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(748.00,388.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(748.00,388.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(760.00,383.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(760.00,383.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(773.00,378.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(773.00,378.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(785.00,373.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(785.00,373.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(797.00,368.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(797.00,368.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(810.00,363.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(810.00,363.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(822.00,358.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(822.00,358.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(834.00,353.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(834.00,353.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(846.00,348.69)(0.989,-0.462){4}{\rule{2.417pt}{0.111pt}}
\multiput(846.00,348.92)(7.984,-6.000){2}{\rule{1.208pt}{1.000pt}}
\multiput(859.00,342.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(859.00,342.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(871.00,337.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(871.00,337.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(883.00,332.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(883.00,332.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(896.00,327.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(896.00,327.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(908.00,322.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(908.00,322.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(920.00,317.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(920.00,317.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(932.00,312.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(932.00,312.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(945.00,307.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(945.00,307.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(957.00,302.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(957.00,302.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(969.00,297.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(969.00,297.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(982.00,292.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(982.00,292.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(994.00,287.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(994.00,287.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1006.00,282.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1006.00,282.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1018.00,277.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(1018.00,277.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(1031.00,272.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1031.00,272.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1043.00,267.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1043.00,267.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1055.00,262.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(1055.00,262.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(1068.00,257.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1068.00,257.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1080.00,252.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1080.00,252.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1092.00,247.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1092.00,247.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1104.00,242.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(1104.00,242.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(1117.00,237.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1117.00,237.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1129.00,232.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1129.00,232.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1141.00,227.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1141.00,227.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1153.00,222.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(1153.00,222.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(1166.00,217.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1166.00,217.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\put(1178,210.92){\rule{2.891pt}{1.000pt}}
\multiput(1178.00,212.92)(6.000,-4.000){2}{\rule{1.445pt}{1.000pt}}
\multiput(1190.00,208.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(1190.00,208.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(1203.00,203.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1203.00,203.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1215.00,198.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1215.00,198.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1227.00,193.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1227.00,193.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1239.00,188.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(1239.00,188.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(1252.00,183.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1252.00,183.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1264.00,178.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1264.00,178.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1276.00,173.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(1276.00,173.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(1289.00,168.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1289.00,168.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\put(1301,161.92){\rule{2.891pt}{1.000pt}}
\multiput(1301.00,163.92)(6.000,-4.000){2}{\rule{1.445pt}{1.000pt}}
\multiput(1313.00,159.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1313.00,159.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1325.00,154.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(1325.00,154.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(1338.00,149.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1338.00,149.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1350.00,144.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1350.00,144.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1362.00,139.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(1362.00,139.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(1375.00,134.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1375.00,134.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\put(1387,127.92){\rule{2.891pt}{1.000pt}}
\multiput(1387.00,129.92)(6.000,-4.000){2}{\rule{1.445pt}{1.000pt}}
\multiput(1399.00,125.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1399.00,125.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1411.00,120.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(1411.00,120.92)(7.085,-5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(1424.00,115.71)(1.000,-0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1424.00,115.92)(6.500,-5.000){2}{\rule{1.325pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1306,767){\makebox(0,0)[r]{$\tau = 4$}}
\put(1328.0,767.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(220,672){\usebox{\plotpoint}}
\multiput(220.00,671.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(220.00,671.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(232.00,665.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(232.00,665.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(245.00,660.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(245.00,660.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(257.00,654.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(257.00,654.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(269.00,649.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(269.00,649.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(281.00,643.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(281.00,643.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(294.00,638.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(294.00,638.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(306.00,633.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(306.00,633.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(318.00,627.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(318.00,627.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(331.00,622.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(331.00,622.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(343.00,616.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(343.00,616.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(355.00,611.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(355.00,611.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(367.00,605.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(367.00,605.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(380.00,600.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(380.00,600.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(392.00,594.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(392.00,594.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(404.00,589.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(404.00,589.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(417.00,583.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(417.00,583.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(429.00,578.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(429.00,578.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(441.00,572.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(441.00,572.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(453.00,567.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(453.00,567.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(466.00,561.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(466.00,561.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(478.00,556.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(478.00,556.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(490.00,550.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(490.00,550.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(503.00,545.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(503.00,545.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(515.00,539.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(515.00,539.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(527.00,534.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(527.00,534.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(539.00,528.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(539.00,528.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(552.00,523.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(552.00,523.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(564.00,517.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(564.00,517.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(576.00,512.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(576.00,512.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(588.00,506.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(588.00,506.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(601.00,501.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(601.00,501.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(613.00,495.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(613.00,495.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(625.00,489.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(625.00,489.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(638.00,484.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(638.00,484.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(650.00,478.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(650.00,478.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(662.00,473.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(662.00,473.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(674.00,467.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(674.00,467.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(687.00,462.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(687.00,462.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(699.00,456.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(699.00,456.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(711.00,450.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(711.00,450.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(724.00,445.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(724.00,445.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(736.00,439.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(736.00,439.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(748.00,433.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(748.00,433.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(760.00,428.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(760.00,428.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(773.00,422.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(773.00,422.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(785.00,417.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(785.00,417.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(797.00,411.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(797.00,411.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(810.00,405.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(810.00,405.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(822.00,400.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(822.00,400.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(834.00,394.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(834.00,394.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(846.00,388.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(846.00,388.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(859.00,383.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(859.00,383.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(871.00,377.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(871.00,377.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(883.00,371.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(883.00,371.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(896.00,366.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(896.00,366.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(908.00,360.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(908.00,360.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(920.00,354.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(920.00,354.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(932.00,349.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(932.00,349.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(945.00,343.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(945.00,343.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(957.00,337.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(957.00,337.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(969.00,332.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(969.00,332.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(982.00,326.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(982.00,326.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(994.00,320.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(994.00,320.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1006.00,314.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(1006.00,314.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(1018.00,309.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(1018.00,309.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(1031.00,303.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1031.00,303.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1043.00,297.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(1043.00,297.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(1055.00,292.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(1055.00,292.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(1068.00,286.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1068.00,286.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1080.00,280.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1080.00,280.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1092.00,274.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(1092.00,274.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(1104.00,269.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(1104.00,269.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(1117.00,263.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1117.00,263.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1129.00,257.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1129.00,257.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1141.00,251.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(1141.00,251.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(1153.00,246.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(1153.00,246.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(1166.00,240.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1166.00,240.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1178.00,234.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1178.00,234.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1190.00,228.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(1190.00,228.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(1203.00,222.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(1203.00,222.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(1215.00,217.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1215.00,217.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1227.00,211.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1227.00,211.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1239.00,205.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(1239.00,205.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(1252.00,199.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(1252.00,199.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(1264.00,194.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1264.00,194.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1276.00,188.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(1276.00,188.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(1289.00,182.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1289.00,182.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1301.00,176.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1301.00,176.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1313.00,170.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1313.00,170.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1325.00,164.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(1325.00,164.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(1338.00,159.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1338.00,159.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1350.00,153.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1350.00,153.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1362.00,147.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(1362.00,147.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(1375.00,141.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1375.00,141.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1387.00,135.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(1387.00,135.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(1399.00,130.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1399.00,130.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1411.00,124.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(1411.00,124.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(1424.00,118.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(1424.00,118.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(1306,722){\makebox(0,0)[r]{quadratic}}
\put(1328.0,722.0){\rule[-0.300pt]{15.899pt}{0.600pt}}
\put(220,861){\usebox{\plotpoint}}
\multiput(220.00,859.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(220.00,859.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(232.00,852.50)(0.833,-0.501){11}{\rule{1.125pt}{0.121pt}}
\multiput(232.00,852.75)(10.665,-8.000){2}{\rule{0.563pt}{0.600pt}}
\multiput(245.00,844.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(245.00,844.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(257.00,837.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(257.00,837.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(269.00,830.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(269.00,830.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(281.00,823.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(281.00,823.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(294.00,816.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(294.00,816.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(306.00,809.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(306.00,809.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(318.00,801.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(318.00,801.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(331.00,794.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(331.00,794.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(343.00,787.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(343.00,787.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(355.00,780.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(355.00,780.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(367.00,772.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(367.00,772.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(380.00,765.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(380.00,765.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(392.00,758.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(392.00,758.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(404.00,751.50)(0.833,-0.501){11}{\rule{1.125pt}{0.121pt}}
\multiput(404.00,751.75)(10.665,-8.000){2}{\rule{0.563pt}{0.600pt}}
\multiput(417.00,743.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(417.00,743.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(429.00,736.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(429.00,736.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(441.00,729.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(441.00,729.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(453.00,721.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(453.00,721.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(466.00,714.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(466.00,714.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(478.00,707.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(478.00,707.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(490.00,699.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(490.00,699.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(503.00,692.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(503.00,692.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(515.00,685.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(515.00,685.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(527.00,677.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(527.00,677.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(539.00,670.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(539.00,670.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(552.00,663.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(552.00,663.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(564.00,655.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(564.00,655.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(576.00,648.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(576.00,648.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(588.00,640.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(588.00,640.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(601.00,633.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(601.00,633.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(613.00,626.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(613.00,626.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(625.00,618.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(625.00,618.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(638.00,611.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(638.00,611.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(650.00,603.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(650.00,603.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(662.00,596.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(662.00,596.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(674.00,588.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(674.00,588.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(687.00,581.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(687.00,581.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(699.00,574.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(699.00,574.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(711.00,566.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(711.00,566.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(724.00,559.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(724.00,559.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(736.00,551.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(736.00,551.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(748.00,544.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(748.00,544.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(760.00,536.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(760.00,536.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(773.00,529.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(773.00,529.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(785.00,521.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(785.00,521.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(797.00,513.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(797.00,513.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(810.00,506.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(810.00,506.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(822.00,498.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(822.00,498.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(834.00,491.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(834.00,491.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(846.00,483.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(846.00,483.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(859.00,476.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(859.00,476.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(871.00,468.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(871.00,468.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(883.00,461.50)(0.833,-0.501){11}{\rule{1.125pt}{0.121pt}}
\multiput(883.00,461.75)(10.665,-8.000){2}{\rule{0.563pt}{0.600pt}}
\multiput(896.00,453.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(896.00,453.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(908.00,445.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(908.00,445.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(920.00,438.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(920.00,438.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(932.00,430.50)(0.833,-0.501){11}{\rule{1.125pt}{0.121pt}}
\multiput(932.00,430.75)(10.665,-8.000){2}{\rule{0.563pt}{0.600pt}}
\multiput(945.00,422.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(945.00,422.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(957.00,415.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(957.00,415.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(969.00,407.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(969.00,407.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(982.00,400.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(982.00,400.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(994.00,392.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(994.00,392.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1006.00,384.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(1006.00,384.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(1018.00,377.50)(0.833,-0.501){11}{\rule{1.125pt}{0.121pt}}
\multiput(1018.00,377.75)(10.665,-8.000){2}{\rule{0.563pt}{0.600pt}}
\multiput(1031.00,369.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1031.00,369.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1043.00,361.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1043.00,361.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1055.00,353.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(1055.00,353.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(1068.00,346.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1068.00,346.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1080.00,338.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1080.00,338.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1092.00,330.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(1092.00,330.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(1104.00,323.50)(0.833,-0.501){11}{\rule{1.125pt}{0.121pt}}
\multiput(1104.00,323.75)(10.665,-8.000){2}{\rule{0.563pt}{0.600pt}}
\multiput(1117.00,315.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1117.00,315.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1129.00,307.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1129.00,307.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1141.00,299.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(1141.00,299.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(1153.00,292.50)(0.833,-0.501){11}{\rule{1.125pt}{0.121pt}}
\multiput(1153.00,292.75)(10.665,-8.000){2}{\rule{0.563pt}{0.600pt}}
\multiput(1166.00,284.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1166.00,284.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1178.00,276.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1178.00,276.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1190.00,268.50)(0.833,-0.501){11}{\rule{1.125pt}{0.121pt}}
\multiput(1190.00,268.75)(10.665,-8.000){2}{\rule{0.563pt}{0.600pt}}
\multiput(1203.00,260.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(1203.00,260.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(1215.00,253.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1215.00,253.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1227.00,245.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1227.00,245.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1239.00,237.50)(0.833,-0.501){11}{\rule{1.125pt}{0.121pt}}
\multiput(1239.00,237.75)(10.665,-8.000){2}{\rule{0.563pt}{0.600pt}}
\multiput(1252.00,229.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1252.00,229.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1264.00,221.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(1264.00,221.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(1276.00,214.50)(0.833,-0.501){11}{\rule{1.125pt}{0.121pt}}
\multiput(1276.00,214.75)(10.665,-8.000){2}{\rule{0.563pt}{0.600pt}}
\multiput(1289.00,206.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1289.00,206.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1301.00,198.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1301.00,198.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1313.00,190.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1313.00,190.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1325.00,182.50)(0.833,-0.501){11}{\rule{1.125pt}{0.121pt}}
\multiput(1325.00,182.75)(10.665,-8.000){2}{\rule{0.563pt}{0.600pt}}
\multiput(1338.00,174.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1338.00,174.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1350.00,166.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1350.00,166.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1362.00,158.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(1362.00,158.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(1375.00,151.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1375.00,151.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1387.00,143.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1387.00,143.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1399.00,135.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1399.00,135.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1411.00,127.50)(0.833,-0.501){11}{\rule{1.125pt}{0.121pt}}
\multiput(1411.00,127.75)(10.665,-8.000){2}{\rule{0.563pt}{0.600pt}}
\multiput(1424.00,119.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1424.00,119.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,677){\makebox(0,0)[r]{cubic}}
\multiput(1328,677)(12.453,0.000){6}{\usebox{\plotpoint}}
\put(1394,677){\usebox{\plotpoint}}
\put(220,874){\usebox{\plotpoint}}
\multiput(220,874)(10.362,-6.908){2}{\usebox{\plotpoint}}
\put(241.23,861.03){\usebox{\plotpoint}}
\put(251.80,854.47){\usebox{\plotpoint}}
\put(262.36,847.87){\usebox{\plotpoint}}
\put(272.96,841.36){\usebox{\plotpoint}}
\put(283.46,834.67){\usebox{\plotpoint}}
\multiput(294,829)(10.362,-6.908){2}{\usebox{\plotpoint}}
\put(315.13,814.92){\usebox{\plotpoint}}
\put(325.92,808.73){\usebox{\plotpoint}}
\put(336.57,802.29){\usebox{\plotpoint}}
\put(347.08,795.62){\usebox{\plotpoint}}
\put(357.73,789.18){\usebox{\plotpoint}}
\multiput(367,783)(10.965,-5.904){2}{\usebox{\plotpoint}}
\put(389.53,769.65){\usebox{\plotpoint}}
\put(399.89,762.74){\usebox{\plotpoint}}
\put(410.62,756.44){\usebox{\plotpoint}}
\put(421.33,750.11){\usebox{\plotpoint}}
\put(431.79,743.37){\usebox{\plotpoint}}
\multiput(441,738)(10.362,-6.908){2}{\usebox{\plotpoint}}
\put(463.81,724.18){\usebox{\plotpoint}}
\put(474.29,717.47){\usebox{\plotpoint}}
\put(484.66,710.56){\usebox{\plotpoint}}
\put(495.31,704.14){\usebox{\plotpoint}}
\put(506.09,697.94){\usebox{\plotpoint}}
\put(516.51,691.12){\usebox{\plotpoint}}
\multiput(527,685)(10.362,-6.908){2}{\usebox{\plotpoint}}
\put(548.51,671.88){\usebox{\plotpoint}}
\put(559.06,665.29){\usebox{\plotpoint}}
\put(569.42,658.39){\usebox{\plotpoint}}
\put(579.93,651.71){\usebox{\plotpoint}}
\put(590.65,645.37){\usebox{\plotpoint}}
\multiput(601,639)(10.757,-6.275){2}{\usebox{\plotpoint}}
\put(622.41,625.73){\usebox{\plotpoint}}
\put(632.96,619.10){\usebox{\plotpoint}}
\put(643.64,612.71){\usebox{\plotpoint}}
\put(654.24,606.18){\usebox{\plotpoint}}
\put(664.70,599.43){\usebox{\plotpoint}}
\multiput(674,594)(10.606,-6.527){2}{\usebox{\plotpoint}}
\put(696.42,579.72){\usebox{\plotpoint}}
\put(707.08,573.29){\usebox{\plotpoint}}
\put(717.74,566.85){\usebox{\plotpoint}}
\put(728.41,560.43){\usebox{\plotpoint}}
\put(739.05,553.97){\usebox{\plotpoint}}
\multiput(748,548)(10.362,-6.908){2}{\usebox{\plotpoint}}
\put(770.73,534.22){\usebox{\plotpoint}}
\put(781.21,527.52){\usebox{\plotpoint}}
\put(791.58,520.62){\usebox{\plotpoint}}
\put(802.22,514.19){\usebox{\plotpoint}}
\put(813.01,507.99){\usebox{\plotpoint}}
\multiput(822,502)(10.362,-6.908){2}{\usebox{\plotpoint}}
\put(844.48,487.88){\usebox{\plotpoint}}
\put(855.11,481.39){\usebox{\plotpoint}}
\put(865.56,474.62){\usebox{\plotpoint}}
\put(876.11,468.02){\usebox{\plotpoint}}
\put(886.81,461.65){\usebox{\plotpoint}}
\multiput(896,456)(10.362,-6.908){2}{\usebox{\plotpoint}}
\put(918.50,441.88){\usebox{\plotpoint}}
\put(928.91,435.06){\usebox{\plotpoint}}
\put(939.45,428.42){\usebox{\plotpoint}}
\put(950.13,422.01){\usebox{\plotpoint}}
\put(960.74,415.51){\usebox{\plotpoint}}
\multiput(969,410)(10.606,-6.527){2}{\usebox{\plotpoint}}
\put(992.12,395.25){\usebox{\plotpoint}}
\put(1002.81,388.86){\usebox{\plotpoint}}
\put(1013.29,382.14){\usebox{\plotpoint}}
\put(1023.78,375.44){\usebox{\plotpoint}}
\put(1034.44,368.99){\usebox{\plotpoint}}
\put(1045.11,362.59){\usebox{\plotpoint}}
\multiput(1055,356)(10.606,-6.527){2}{\usebox{\plotpoint}}
\put(1076.50,342.33){\usebox{\plotpoint}}
\put(1087.12,335.85){\usebox{\plotpoint}}
\put(1097.66,329.22){\usebox{\plotpoint}}
\put(1108.12,322.47){\usebox{\plotpoint}}
\put(1118.69,315.88){\usebox{\plotpoint}}
\multiput(1129,309)(10.757,-6.275){2}{\usebox{\plotpoint}}
\put(1150.21,295.86){\usebox{\plotpoint}}
\put(1160.75,289.23){\usebox{\plotpoint}}
\put(1171.23,282.51){\usebox{\plotpoint}}
\put(1181.60,275.60){\usebox{\plotpoint}}
\put(1192.07,268.88){\usebox{\plotpoint}}
\multiput(1203,263)(10.362,-6.908){2}{\usebox{\plotpoint}}
\put(1223.76,249.16){\usebox{\plotpoint}}
\put(1234.12,242.25){\usebox{\plotpoint}}
\put(1244.61,235.55){\usebox{\plotpoint}}
\put(1255.14,228.90){\usebox{\plotpoint}}
\put(1265.56,222.09){\usebox{\plotpoint}}
\multiput(1276,216)(10.606,-6.527){2}{\usebox{\plotpoint}}
\put(1297.33,202.45){\usebox{\plotpoint}}
\put(1307.69,195.54){\usebox{\plotpoint}}
\put(1318.05,188.63){\usebox{\plotpoint}}
\put(1328.50,181.85){\usebox{\plotpoint}}
\multiput(1338,176)(10.362,-6.908){2}{\usebox{\plotpoint}}
\put(1359.80,161.47){\usebox{\plotpoint}}
\put(1370.64,155.35){\usebox{\plotpoint}}
\put(1381.24,148.84){\usebox{\plotpoint}}
\put(1391.60,141.93){\usebox{\plotpoint}}
\put(1401.96,135.02){\usebox{\plotpoint}}
\multiput(1411,129)(10.606,-6.527){2}{\usebox{\plotpoint}}
\put(1433.35,114.77){\usebox{\plotpoint}}
\put(1436,113){\usebox{\plotpoint}}
\put(1306,632){\makebox(0,0)[r]{experiment}}
\put(1350,632){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\multiput(1328,632)(29.058,0.000){3}{\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(1328.00,642.00){\usebox{\plotpoint}}
\put(1328,622){\usebox{\plotpoint}}
\put(1394.00,642.00){\usebox{\plotpoint}}
\put(1394,622){\usebox{\plotpoint}}
\multiput(463,602)(0.000,29.058){10}{\usebox{\plotpoint}}
\put(463,874){\usebox{\plotpoint}}
\put(453.00,602.00){\usebox{\plotpoint}}
\put(473,602){\usebox{\plotpoint}}
\put(453.00,874.00){\usebox{\plotpoint}}
\put(473,874){\usebox{\plotpoint}}
\end{picture}
